Tsim: Fast Universal Simulator for Quantum Error Correction

We present Tsim, an open-source high-throughput simulator for universal noisy quantum circuits targeting quantum error correction. Tsim represents quantum circuits as ZX diagrams, where Pauli channels are modeled as parameterized vertices. Diagrams are simplified via parameterized ZX rules, and then compiled for vectorized sampling with GPU acceleration. After the one-time compilation, one can sample detector or measurement shots in linear time in the number of Clifford gates and exponentially only in the number of non-Clifford gates. Tsim implements the Stim API and fully supports the Stim circuit format, extending it with T and arbitrary single-qubit rotation instructions. For low-magic circuits, Tsim throughput can match the sampling performance of Stim.

==> figures/1-T-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (289) at (4.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (291) at (5.75, 0) {};
		\node [style=none] (292) at (6.75, 0) {$=$};
		\node [style=none] (285) at (11.25, 0) {$+$};
		\node [style=X dot] (293) at (9.25, 0) {};
		\node [style=none] (294) at (10.25, 0) {};
		\node [style=X phase dot] (295) at (15, 0) {$\pi$};
		\node [style=none] (296) at (16.25, 0) {};
		\node [style=none] (297) at (8, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (298) at (13, 0) {$\frac{1}{\sqrt{2}}e^{i\pi /4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (289) to (291.center);
		\draw (293) to (294.center);
		\draw (295) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-T-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, 0.488) {$\frac\pi4$};
		\node [style=none] (1) at (-0.475, 0.487) {};
		\node [style=Z phase dot] (2) at (-1.475, -0.512) {$\frac\pi4$};
		\node [style=none] (3) at (-0.45, -0.513) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=Z phase dot] (5) at (1.75, -0.012) {$\frac\pi2$};
		\node [style=none] (6) at (2.775, 0.487) {};
		\node [style=none] (8) at (2.8, -0.513) {};
		\node [style=none] (9) at (4, 0) {$+\ e^{i\frac\pi4}$};
		\node [style=X phase dot] (15) at (5.75, -0.01200000000000001) {$\pi$};
		\node [style=none] (16) at (6.775, 0.487) {};
		\node [style=none] (17) at (6.8, -0.5129999999999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right] (6.center) to (5);
		\draw [bend right] (5) to (8.center);
		\draw [bend right] (16.center) to (15);
		\draw [bend right] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (32) at (-9.5, 2.25) {};
		\node [style=Z dot] (33) at (-2.25, 2.25) {};
		\node [style=X dot bb] (34) at (-9.5, 0.75) {};
		\node [style=Z dot] (35) at (-2.25, 0.75) {};
		\node [style=X dot bb] (36) at (-9.5, -0.75) {};
		\node [style=Z dot] (37) at (-2.25, -0.75) {};
		\node [style=X dot bb] (53) at (-9.5, -2.75) {};
		\node [style=Z dot] (54) at (-2.25, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.75, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.75, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=X phase dot] (196) at (-1, 2.25) {$0$};
		\node [style=none] (215) at (-12.5, 0) {$P(m_1=0)\;=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (55.center) to (58.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (68.center) to (33);
		\draw [style=boldedge] (53) to (63.center);
		\draw [style=boldedge] (36) to (61.center);
		\draw [style=boldedge] (60.center) to (34);
		\draw [style=boldedge] (32) to (59.center);
		\draw [style=boldedge] (64.center) to (54);
		\draw [style=boldedge] (37) to (66.center);
		\draw [style=boldedge] (67.center) to (35);
		\draw (33) to (196);
		\draw (215.center) to (215.center);
		\draw (196) to (196);
		\draw (196) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (32) at (-9.5, 2.25) {};
		\node [style=Z dot] (33) at (-2.25, 2.25) {};
		\node [style=X dot bb] (34) at (-9.5, 0.75) {};
		\node [style=Z dot] (35) at (-2.25, 0.75) {};
		\node [style=X dot bb] (36) at (-9.5, -0.75) {};
		\node [style=Z dot] (37) at (-2.25, -0.75) {};
		\node [style=X dot bb] (53) at (-9.5, -2.75) {};
		\node [style=Z dot] (54) at (-2.25, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.75, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.75, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=X phase dot] (196) at (-1, 2.25) {$\;\tilde{m}_1\pi\;$};
		\node [style=X phase dot] (197) at (-1, 0.75) {$0$};
		\node [style=none] (215) at (-14, 0) {$P(m_1=\tilde{m}_1, m_2=0)\;=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (55.center) to (58.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (68.center) to (33);
		\draw [style=boldedge] (53) to (63.center);
		\draw [style=boldedge] (36) to (61.center);
		\draw [style=boldedge] (60.center) to (34);
		\draw [style=boldedge] (32) to (59.center);
		\draw [style=boldedge] (64.center) to (54);
		\draw [style=boldedge] (37) to (66.center);
		\draw [style=boldedge] (67.center) to (35);
		\draw (33) to (196);
		\draw (35) to (197);
		\draw (215.center) to (215.center);
		\draw (196) to (196);
		\draw (196) to (196);
		\draw (197) to (197);
		\draw (197) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (32) at (-9.5, 2.25) {};
		\node [style=Z dot] (33) at (-2.25, 2.25) {};
		\node [style=X dot bb] (34) at (-9.5, 0.75) {};
		\node [style=Z dot] (35) at (-2.25, 0.75) {};
		\node [style=X dot bb] (36) at (-9.5, -0.75) {};
		\node [style=Z dot] (37) at (-2.25, -0.75) {};
		\node [style=X dot bb] (53) at (-9.5, -2.75) {};
		\node [style=Z dot] (54) at (-2.25, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.75, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.75, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=X phase dot] (196) at (-1, 2.25) {$\;\tilde{m}_1\pi\;$};
		\node [style=X phase dot] (197) at (-1, 0.75) {$\;\tilde{m}_2\pi\;$};
		\node [style=none] (215) at (-12.5, 0) {$P(\tilde{m}_1, \tilde{m}_2, 0)\;=$};
		\node [style=X phase dot] (216) at (-1, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (55.center) to (58.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (68.center) to (33);
		\draw [style=boldedge] (53) to (63.center);
		\draw [style=boldedge] (36) to (61.center);
		\draw [style=boldedge] (60.center) to (34);
		\draw [style=boldedge] (32) to (59.center);
		\draw [style=boldedge] (64.center) to (54);
		\draw [style=boldedge] (37) to (66.center);
		\draw [style=boldedge] (67.center) to (35);
		\draw (33) to (196);
		\draw (35) to (197);
		\draw (215.center) to (215.center);
		\draw (196) to (196);
		\draw (196) to (196);
		\draw (197) to (197);
		\draw (197) to (197);
		\draw (216) to (216);
		\draw (216) to (216);
		\draw (216) to (37);
		\draw (215.center) to (215.center);
		\draw (215.center) to (215.center);
		\draw (215.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (32) at (-9.5, 2.25) {};
		\node [style=Z dot] (33) at (-2.25, 2.25) {};
		\node [style=X dot bb] (34) at (-9.5, 0.75) {};
		\node [style=Z dot] (35) at (-2.25, 0.75) {};
		\node [style=X dot bb] (36) at (-9.5, -0.75) {};
		\node [style=Z dot] (37) at (-2.25, -0.75) {};
		\node [style=X dot bb] (53) at (-9.5, -2.75) {};
		\node [style=Z dot] (54) at (-2.25, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.75, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.75, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=X phase dot] (196) at (-1, 2.25) {$\;\tilde{m}_1\pi\;$};
		\node [style=X phase dot] (197) at (-1, 0.75) {$\;\tilde{m}_2\pi\;$};
		\node [style=none] (215) at (-13.5, 0) {$P(\tilde{m}_1, \tilde{m}_2, \tilde{m}_3,0)\;=$};
		\node [style=X phase dot] (216) at (-1, -0.75) {$\;\tilde{m}_3\pi\;$};
		\node [style=X phase dot] (217) at (-1, -2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (55.center) to (58.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (68.center) to (33);
		\draw [style=boldedge] (53) to (63.center);
		\draw [style=boldedge] (36) to (61.center);
		\draw [style=boldedge] (60.center) to (34);
		\draw [style=boldedge] (32) to (59.center);
		\draw [style=boldedge] (64.center) to (54);
		\draw [style=boldedge] (37) to (66.center);
		\draw [style=boldedge] (67.center) to (35);
		\draw (33) to (196);
		\draw (35) to (197);
		\draw (215.center) to (215.center);
		\draw (196) to (196);
		\draw (196) to (196);
		\draw (197) to (197);
		\draw (197) to (197);
		\draw (216) to (216);
		\draw (216) to (216);
		\draw (217) to (217);
		\draw (217) to (217);
		\draw (54) to (217);
		\draw (37) to (216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-sum-detectors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (32) at (-9.5, 2.25) {};
		\node [style=Z dot] (33) at (-2.25, 2.25) {};
		\node [style=X dot bb] (34) at (-9.5, 0.75) {};
		\node [style=Z dot] (35) at (-2.25, 0.75) {};
		\node [style=X dot bb] (36) at (-9.5, -0.75) {};
		\node [style=Z dot] (37) at (-2.25, -0.75) {};
		\node [style=X dot bb] (53) at (-9.5, -2.75) {};
		\node [style=Z dot] (54) at (-2.25, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.75, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.75, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=X dot] (196) at (-1, 4.5) {};
		\node [style=X dot] (197) at (0.5, 4.5) {};
		\node [style=X dot] (198) at (2, 4.5) {};
		\node [style=X dot] (199) at (3.5, 4.5) {};
		\node [style=X phase dot] (200) at (-1, 5.75) {$\;d_0\pi\;$};
		\node [style=X phase dot] (201) at (0.5, 5.75) {$\;d_k\pi\;$};
		\node [style=Z dot] (202) at (2, 5.75) {};
		\node [style=Z dot] (203) at (3.5, 5.75) {};
		\node [style=none, rotate=90] (204) at (-0.5, 5) {$\vdots$};
		\node [style=none, rotate=90] (205) at (2.5, 5) {$\vdots$};
		\node [style=none] (210) at (-2.25, 2.25) {};
		\node [style=none] (211) at (-2.25, 0.75) {};
		\node [style=none] (212) at (-2.25, -0.75) {};
		\node [style=none] (213) at (-2.25, -2.75) {};
		\node [style=none] (215) at (-12.5, 0) {$P(d_0\dots d_k)\;=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (55.center) to (58.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (68.center) to (33);
		\draw [style=boldedge] (53) to (63.center);
		\draw [style=boldedge] (36) to (61.center);
		\draw [style=boldedge] (60.center) to (34);
		\draw [style=boldedge] (32) to (59.center);
		\draw [style=boldedge] (64.center) to (54);
		\draw [style=boldedge] (37) to (66.center);
		\draw [style=boldedge] (67.center) to (35);
		\draw (196) to (200);
		\draw (197) to (201);
		\draw (198) to (202);
		\draw (199) to (203);
		\draw (170.center) to (170.center);
		\draw (204.center) to (204.center);
		\draw (205.center) to (205.center);
		\draw [looseness=0.75, bend left] (196) to (210.center);
		\draw [looseness=0.5, bend left=15] (196) to (211.center);
		\draw [looseness=0.75, bend left=15] (197) to (211.center);
		\draw [looseness=0.75, bend left=15] (197) to (213.center);
		\draw [bend left=15] (198) to (212.center);
		\draw [looseness=0.5, bend left] (199) to (212.center);
		\draw [looseness=0.5, bend left=15] (199) to (211.center);
		\draw [looseness=0.5, bend left] (199) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (32) at (-9.5, 2.25) {};
		\node [style=Z dot] (33) at (-2.25, 2.25) {};
		\node [style=X dot bb] (34) at (-9.5, 0.75) {};
		\node [style=Z dot] (35) at (-2.25, 0.75) {};
		\node [style=X dot bb] (36) at (-9.5, -0.75) {};
		\node [style=Z dot] (37) at (-2.25, -0.75) {};
		\node [style=X dot bb] (53) at (-9.5, -2.75) {};
		\node [style=Z dot] (54) at (-2.25, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.75, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.75, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=X phase dot] (196) at (-1, 2.25) {$\;m_0\pi\;$};
		\node [style=X phase dot] (197) at (-1, 0.75) {$\;m_{k}\pi\;$};
		\node [style=none] (215) at (-12.5, 0) {$P(m_0 \ldots m_{k})\;=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (55.center) to (58.center);
		\draw [style=boldedge] (58.center) to (57.center);
		\draw [style=boldedge] (57.center) to (56.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (68.center) to (33);
		\draw [style=boldedge] (53) to (63.center);
		\draw [style=boldedge] (36) to (61.center);
		\draw [style=boldedge] (60.center) to (34);
		\draw [style=boldedge] (32) to (59.center);
		\draw [style=boldedge] (64.center) to (54);
		\draw [style=boldedge] (37) to (66.center);
		\draw [style=boldedge] (67.center) to (35);
		\draw (33) to (196);
		\draw (35) to (197);
		\draw (215.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autoregressive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (5.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (49) at (8.75, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (8.75, -0.5) {$\;f_6\pi\;$};
		\node [style=Z dot] (130) at (10.5, -1.5) {};
		\node [style=Z dot] (131) at (10.5, -0.5) {};
		\node [style=X phase dot bb] (132) at (5.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw [out=0, in=180] (135) to (96);
		\draw [out=0, in=180] (136) to (49);
		\draw (49) to (49);
		\draw (49) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autoregressive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (5.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (49) at (8.75, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (8.75, -0.5) {$\;f_6\pi\;$};
		\node [style=Z dot] (130) at (10.5, -1.5) {};
		\node [style=X phase dot] (131) at (10.5, -0.5) {$\;m_0\pi\;$};
		\node [style=X phase dot bb] (132) at (5.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw [out=0, in=180] (135) to (96);
		\draw [out=0, in=180] (136) to (49);
		\draw (49) to (49);
		\draw (49) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autoregressive3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (5.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (49) at (8.75, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (8.75, -0.5) {$\;f_6\pi\;$};
		\node [style=X phase dot] (130) at (10.5, -1.5) {$\;m_1\pi\;$};
		\node [style=X phase dot] (131) at (10.5, -0.5) {$\;m_0\pi\;$};
		\node [style=X phase dot bb] (132) at (5.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw [out=0, in=180] (135) to (96);
		\draw [out=0, in=180] (136) to (49);
		\draw (49) to (49);
		\draw (49) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-rot-5-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-6.2, -1) {$=$};
		\node [style=none] (120) at (-3.65, -1) {$\left(1 - e^{4i \alpha}\right)$};
		\node [style=Z phase dot] (199) at (-8.25, 1) {$\alpha$};
		\node [style=none] (204) at (-7.25, 1) {};
		\node [style=Z phase dot] (205) at (-8.25, 0) {$\alpha$};
		\node [style=none] (206) at (-7.25, 0) {};
		\node [style=Z phase dot] (207) at (-8.25, -1) {$\alpha$};
		\node [style=none] (208) at (-7.25, -1) {};
		\node [style=Z phase dot] (209) at (-8.25, -2) {$\alpha$};
		\node [style=none] (210) at (-7.25, -2) {};
		\node [style=Z phase dot] (211) at (-8.25, -3) {$\alpha$};
		\node [style=none] (212) at (-7.25, -3) {};
		\node [style=Z dot] (213) at (-1.25, 1) {};
		\node [style=none] (214) at (-0.25, 1) {};
		\node [style=Z dot] (215) at (-1.25, 0) {};
		\node [style=none] (216) at (-0.25, 0) {};
		\node [style=Z dot] (217) at (-1.25, -1) {};
		\node [style=none] (218) at (-0.25, -1) {};
		\node [style=Z dot] (219) at (-1.25, -2) {};
		\node [style=none] (220) at (-0.25, -2) {};
		\node [style=Z dot] (221) at (-1.25, -3) {};
		\node [style=none] (222) at (-0.25, -3) {};
		\node [style=none] (223) at (0.5499999999999998, -1) {$+$};
		\node [style=Z phase dot] (224) at (6, 1) {$\pi$};
		\node [style=none] (225) at (7, 1) {};
		\node [style=Z phase dot] (226) at (6, 0) {$\pi$};
		\node [style=none] (227) at (7, 0) {};
		\node [style=Z phase dot] (228) at (6, -1) {$\pi$};
		\node [style=none] (229) at (7, -1) {};
		\node [style=Z phase dot] (230) at (6, -2) {$\pi$};
		\node [style=none] (231) at (7, -2) {};
		\node [style=Z phase dot] (232) at (6, -3) {$\pi$};
		\node [style=none] (233) at (7, -3) {};
		\node [style=Z dot] (234) at (3.5, -4.75) {};
		\node [style=none] (235) at (4.5, -4.75) {};
		\node [style=Z dot] (236) at (3.5, -5.75) {};
		\node [style=none] (237) at (4.5, -5.75) {};
		\node [style=Z dot] (238) at (3.5, -6.75) {};
		\node [style=none] (239) at (4.5, -6.75) {};
		\node [style=Z dot] (240) at (3.5, -7.75) {};
		\node [style=none] (241) at (4.5, -7.75) {};
		\node [style=Z dot] (242) at (3.5, -8.75) {};
		\node [style=none] (243) at (4.5, -8.75) {};
		\node [style=Z dot] (244) at (2, -6.75) {};
		\node [style=Z phase dot] (245) at (0.25, -6.75) {$\;-\alpha\;$};
		\node [style=Z phase dot] (246) at (13.75, -4.75) {$\frac{\pi}{2}$};
		\node [style=none] (247) at (14.75, -4.75) {};
		\node [style=Z phase dot] (248) at (13.75, -5.75) {$\frac{\pi}{2}$};
		\node [style=none] (249) at (14.75, -5.75) {};
		\node [style=Z phase dot] (250) at (13.75, -6.75) {$\frac{\pi}{2}$};
		\node [style=none] (251) at (14.75, -6.75) {};
		\node [style=Z phase dot] (252) at (13.75, -7.75) {$\frac{\pi}{2}$};
		\node [style=none] (253) at (14.75, -7.75) {};
		\node [style=Z phase dot] (254) at (13.75, -8.75) {$\frac{\pi}{2}$};
		\node [style=none] (255) at (14.75, -8.75) {};
		\node [style=Z dot] (256) at (12.25, -6.75) {};
		\node [style=Z phase dot] (257) at (10.5, -6.75) {$\;\frac{\pi}{2}-\alpha\;$};
		\node [style=none] (258) at (3.3499999999999996, -1) {$\left(e^{5i \alpha} - e^{i\alpha}\right)$};
		\node [style=none] (259) at (-4.699999999999999, -6.75) {$+$};
		\node [style=none] (260) at (-2.4000000000000004, -6.75) {$e^{3i\alpha}\cos \alpha$};
		\node [style=none] (261) at (5.550000000000001, -6.75) {$+$};
		\node [style=none] (262) at (7.850000000000001, -6.75) {$e^{3i\alpha}\sin \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199) to (204.center);
		\draw (205) to (206.center);
		\draw (207) to (208.center);
		\draw (209) to (210.center);
		\draw (211) to (212.center);
		\draw (213) to (214.center);
		\draw (215) to (216.center);
		\draw (217) to (218.center);
		\draw (219) to (220.center);
		\draw (221) to (222.center);
		\draw (224) to (225.center);
		\draw (226) to (227.center);
		\draw (228) to (229.center);
		\draw (230) to (231.center);
		\draw (232) to (233.center);
		\draw (234) to (235.center);
		\draw (236) to (237.center);
		\draw (238) to (239.center);
		\draw (240) to (241.center);
		\draw (242) to (243.center);
		\draw [style=hadamard edge] (244) to (238);
		\draw [style=hadamard edge, bend left=15] (244) to (236);
		\draw [style=hadamard edge, bend left=15] (244) to (234);
		\draw [style=hadamard edge, bend right=15] (244) to (240);
		\draw [style=hadamard edge, bend right=15] (244) to (242);
		\draw [style=hadamard edge] (244) to (245);
		\draw (246) to (247.center);
		\draw (248) to (249.center);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw (254) to (255.center);
		\draw [style=hadamard edge] (256) to (250);
		\draw [style=hadamard edge, bend left=15] (256) to (248);
		\draw [style=hadamard edge, bend left=15] (256) to (246);
		\draw [style=hadamard edge, bend right=15] (256) to (252);
		\draw [style=hadamard edge, bend right=15] (256) to (254);
		\draw [style=hadamard edge] (256) to (257);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-rot-5-decomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-8.45, 2.25) {$=$};
		\node [style=none] (120) at (-6.4, 2.25) {$\left(1 - e^{4i \theta}\right)$};
		\node [style=Z phase dot] (199) at (-10.25, 4.25) {$\theta$};
		\node [style=none] (204) at (-9.25, 4.25) {};
		\node [style=Z phase dot] (205) at (-10.25, 3.25) {$\theta$};
		\node [style=none] (206) at (-9.25, 3.25) {};
		\node [style=Z phase dot] (207) at (-10.25, 2.25) {$\theta$};
		\node [style=none] (208) at (-9.25, 2.25) {};
		\node [style=Z phase dot] (209) at (-10.25, 1.25) {$\theta$};
		\node [style=none] (210) at (-9.25, 1.25) {};
		\node [style=Z phase dot] (211) at (-10.25, 0.25) {$\theta$};
		\node [style=none] (212) at (-9.25, 0.25) {};
		\node [style=none] (223) at (-1.2000000000000002, 2.25) {$+$};
		\node [style=Z dot] (234) at (7, 4.25) {};
		\node [style=none] (235) at (8, 4.25) {};
		\node [style=Z dot] (236) at (7, 3.25) {};
		\node [style=none] (237) at (8, 3.25) {};
		\node [style=Z dot] (238) at (7, 2.25) {};
		\node [style=none] (239) at (8, 2.25) {};
		\node [style=Z dot] (240) at (7, 1.25) {};
		\node [style=none] (241) at (8, 1.25) {};
		\node [style=Z dot] (242) at (7, 0.25) {};
		\node [style=none] (243) at (8, 0.25) {};
		\node [style=Z dot] (244) at (5.5, 2.25) {};
		\node [style=Z phase dot] (245) at (3.75, 2.25) {$\;-\theta\;$};
		\node [style=Z phase dot] (246) at (17.5, 4.25) {$\frac{\pi}{2}$};
		\node [style=none] (247) at (18.5, 4.25) {};
		\node [style=Z phase dot] (248) at (17.5, 3.25) {$\frac{\pi}{2}$};
		\node [style=none] (249) at (18.5, 3.25) {};
		\node [style=Z phase dot] (250) at (17.5, 2.25) {$\frac{\pi}{2}$};
		\node [style=none] (251) at (18.5, 2.25) {};
		\node [style=Z phase dot] (252) at (17.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=none] (253) at (18.5, 1.25) {};
		\node [style=Z phase dot] (254) at (17.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (255) at (18.5, 0.25) {};
		\node [style=Z dot] (256) at (16, 2.25) {};
		\node [style=Z phase dot] (257) at (14.25, 2.25) {$\;\frac{\pi}{2}-\theta\;$};
		\node [style=none] (260) at (1.0999999999999996, 2.25) {$2\,e^{3i\theta}\cos \theta$};
		\node [style=none] (261) at (8.8, 2.25) {$+$};
		\node [style=none] (262) at (11.100000000000001, 2.25) {$2\,e^{3i\theta}i \sin \theta$};
		\node [style=none] (263) at (-2, 4.25) {};
		\node [style=none] (265) at (-2, 3.25) {};
		\node [style=none] (267) at (-2, 2.25) {};
		\node [style=none] (269) at (-2, 1.25) {};
		\node [style=none] (271) at (-2, 0.25) {};
		\node [style=Z phase dot] (273) at (-3.75, 2.25) {$\;\theta+\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199) to (204.center);
		\draw (205) to (206.center);
		\draw (207) to (208.center);
		\draw (209) to (210.center);
		\draw (211) to (212.center);
		\draw (234) to (235.center);
		\draw (236) to (237.center);
		\draw (238) to (239.center);
		\draw (240) to (241.center);
		\draw (242) to (243.center);
		\draw [style=hadamard edge] (244) to (238);
		\draw [style=hadamard edge, bend left=15] (244) to (236);
		\draw [style=hadamard edge, bend left=15] (244) to (234);
		\draw [style=hadamard edge, bend right=15] (244) to (240);
		\draw [style=hadamard edge, bend right=15] (244) to (242);
		\draw [style=hadamard edge] (244) to (245);
		\draw (246) to (247.center);
		\draw (248) to (249.center);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw (254) to (255.center);
		\draw [style=hadamard edge] (256) to (250);
		\draw [style=hadamard edge, bend left=15] (256) to (248);
		\draw [style=hadamard edge, bend left=15] (256) to (246);
		\draw [style=hadamard edge, bend right=15] (256) to (252);
		\draw [style=hadamard edge, bend right=15] (256) to (254);
		\draw [style=hadamard edge] (256) to (257);
		\draw (273) to (267.center);
		\draw [looseness=1.25, bend left=15] (273) to (265.center);
		\draw [bend left] (273) to (263.center);
		\draw [bend right=15] (273) to (269.center);
		\draw [bend right] (273) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (-3.75, -0.25) {$\;e_i\pi\;$};
		\node [style=none] (3) at (-5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=X phase dot bb] (7) at (0, -0.25) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (8) at (1.5, -0.25) {$\;e_i\pi\;$};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=Z phase dot bb] (12) at (5.25, -0.25) {$\;e_i\pi\;$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (8) to (10.center);
		\draw [style=boldedge] (12) to (14.center);
		\draw [style=boldedge] (1) to (4.center);
		\draw [style=boldedge] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel_flip_xz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (-4.25, -0.25) {$\;e_i\pi\;$};
		\node [style=none] (3) at (-5.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=Z phase dot bb] (12) at (5.75, -0.25) {$\;e_i\pi\;$};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (7, -0.25) {};
		\node [style=none] (15) at (-8.5, -0.25) {X flip channel};
		\node [style=none] (16) at (1.5, -0.25) {Z flip channel};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1);
		\draw [style=boldedge] (12) to (14.center);
		\draw [style=boldedge] (1) to (4.center);
		\draw [style=boldedge] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel_pauli1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (7) at (0, -0.25) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (8) at (1.5, -0.25) {$\;e_j\pi\;$};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel_pauli2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (7) at (0, -0.25) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (8) at (1.5, -0.25) {$\;e_j\pi\;$};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=X phase dot bb] (11) at (0, -1.25) {$\;e_k\pi\;$};
		\node [style=Z phase dot bb] (12) at (1.5, -1.25) {$\;e_l\pi\;$};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (8) to (10.center);
		\draw [style=boldedge] (13.center) to (11);
		\draw [style=boldedge] (11) to (12);
		\draw [style=boldedge] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (0.75, 0) {$\;e_i\pi\;$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-4.75, 0) {X\_ERROR};
		\node [style=none] (6) at (-2.5, 0) {=};
		\node [style=X phase dot bb] (7) at (0, -1.5) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (8) at (1.5, -1.5) {$\;e_i\pi\;$};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (3, -1.5) {};
		\node [style=Z phase dot bb] (12) at (0.75, -3) {$\;e_j\pi\;$};
		\node [style=none] (13) at (-1.5, -3) {};
		\node [style=none] (14) at (3, -3) {};
		\node [style=X phase dot bb] (15) at (0, -4.5) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (16) at (1.5, -4.5) {$\;e_j\pi\;$};
		\node [style=none] (17) at (-1.5, -4.5) {};
		\node [style=none] (18) at (3, -4.5) {};
		\node [style=X phase dot bb] (19) at (0, -6.5) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (20) at (1.5, -6.5) {$\;e_j\pi\;$};
		\node [style=none] (21) at (-1.5, -6.5) {};
		\node [style=none] (22) at (3, -6.5) {};
		\node [style=X phase dot bb] (23) at (0, -8) {$\;e_k\pi\;$};
		\node [style=Z phase dot bb] (24) at (1.5, -8) {$\;e_l\pi\;$};
		\node [style=none] (25) at (-1.5, -8) {};
		\node [style=none] (26) at (3, -8) {};
		\node [style=none] (27) at (-2.5, -1.5) {=};
		\node [style=none] (28) at (-2.5, -3) {=};
		\node [style=none] (29) at (-2.5, -4.5) {=};
		\node [style=none] (30) at (-2.5, -7.25) {=};
		\node [style=none] (31) at (-4.75, -1.5) {Y\_ERROR};
		\node [style=none] (32) at (-4.75, -3) {Z\_ERROR};
		\node [style=none] (33) at (-6.25, -4.5) {PAULI\_CHANNEL\_1};
		\node [style=none] (34) at (-6.25, -7.25) {PAULI\_CHANNEL\_2};
		\node [style=none] (35) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (8) to (10.center);
		\draw [style=boldedge] (12) to (14.center);
		\draw [style=boldedge] (17.center) to (15);
		\draw [style=boldedge] (15) to (16);
		\draw [style=boldedge] (16) to (18.center);
		\draw [style=boldedge] (21.center) to (19);
		\draw [style=boldedge] (19) to (20);
		\draw [style=boldedge] (20) to (22.center);
		\draw [style=boldedge] (25.center) to (23);
		\draw [style=boldedge] (23) to (24);
		\draw [style=boldedge] (24) to (26.center);
		\draw [style=boldedge] (1) to (4.center);
		\draw [style=boldedge] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/depolarizing_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (0, 0) {$\;e_i\pi\;$};
		\node [style=Z phase dot bb] (2) at (1.5, 0) {$\;e_j\pi\;$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv-rules-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, 0) {$\;\frac{\pi}{2}+b\pi\;$};
		\node [style=none] (1) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=Z phase dot] (3) at (-5.75, -1) {$\;\alpha_{2}\;$};
		\node [style=Z phase dot] (4) at (-2.25, -1) {$\;\alpha_{3}\;$};
		\node [style=Z phase dot] (5) at (-5.75, 1) {$\;\alpha_{1}\;$};
		\node [style=Z phase dot] (6) at (-2.25, 1) {$\;\alpha_{n}\;$};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-2.25, 2) {$...$};
		\node [style=none] (10) at (-6.25, 2) {};
		\node [style=none] (11) at (-5.25, 2) {};
		\node [style=none] (12) at (-5.75, 2) {$...$};
		\node [style=none] (13) at (-2.75, -2) {};
		\node [style=none] (14) at (-1.75, -2) {};
		\node [style=none] (15) at (-2.25, -2) {$...$};
		\node [style=none] (16) at (-6.25, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.75, -2) {$...$};
		\node [style=none] (19) at (13.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (20) at (9, -1) {$\;\alpha_2 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (21) at (13.5, -1) {$\;\alpha_3 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (22) at (9, 1) {$\;\alpha_1 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (23) at (13.5, 1) {$\;\alpha_n - \frac{\pi}{2}-b\pi\;$};
		\node [style=none] (24) at (13, 2) {};
		\node [style=none] (25) at (14, 2) {};
		\node [style=none] (26) at (13.5, 2) {$...$};
		\node [style=none] (27) at (8.5, 2) {};
		\node [style=none] (28) at (9.5, 2) {};
		\node [style=none] (29) at (9, 2) {$...$};
		\node [style=none] (30) at (13, -2) {};
		\node [style=none] (31) at (14, -2) {};
		\node [style=none] (32) at (13.5, -2) {$...$};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (9.5, -2) {};
		\node [style=none] (35) at (9, -2) {$...$};
		\node [style=none] (36) at (4, 0) {$e^{- ib\frac{\pi}{2}} e^{{i\frac{\pi}{4}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
		\node [style=Z phase dot] (37) at (-2.75, -7) {$b\pi$};
		\node [style=none] (38) at (-1.5, -6.75) {$\vdots$};
		\node [style=none] (39) at (0, -7.5) {$=$};
		\node [style=Z phase dot] (40) at (-6.75, -6) {$\;\alpha_{1}\;$};
		\node [style=none] (41) at (-7.25, -5) {};
		\node [style=none] (42) at (-6.25, -5) {};
		\node [style=none] (43) at (-6.75, -5) {$...$};
		\node [style=Z phase dot] (44) at (-5.25, -7) {$a\pi$};
		\node [style=Z phase dot] (45) at (-6.75, -8) {$\;\alpha_{n}\;$};
		\node [style=none] (46) at (-7.25, -9) {};
		\node [style=none] (47) at (-6.25, -9) {};
		\node [style=none] (48) at (-6.75, -9) {$...$};
		\node [style=Z phase dot] (49) at (-1.5, -6) {$\;\gamma_{1}\;$};
		\node [style=none] (50) at (-2, -5) {};
		\node [style=none] (51) at (-1, -5) {};
		\node [style=none] (52) at (-1.5, -5) {$...$};
		\node [style=Z phase dot] (53) at (-1.5, -8) {$\;\gamma_{l}\;$};
		\node [style=none] (54) at (-2, -9) {};
		\node [style=none] (55) at (-1, -9) {};
		\node [style=none] (56) at (-1.5, -9) {$...$};
		\node [style=Z phase dot] (57) at (-4, -8.25) {$\;\beta_{1}\;$};
		\node [style=none] (58) at (-4.75, -9) {};
		\node [style=none] (59) at (-3.25, -9) {};
		\node [style=none] (60) at (-4, -9) {$...$};
		\node [style=Z phase dot] (61) at (-4, -10.5) {$\;\beta_{m}\;$};
		\node [style=none] (62) at (-4.75, -11.25) {};
		\node [style=none] (63) at (-3.25, -11.25) {};
		\node [style=none] (64) at (-4, -11.25) {$...$};
		\node [style=none] (65) at (-6.75, -6.75) {$\vdots$};
		\node [style=none] (66) at (-4, -9.25) {$\vdots$};
		\node [style=none] (67) at (4.75, -7.5) {$e^{iab\pi}\sqrt{2}^{E}$};
		\node [style=none] (68) at (14.25, -6.75) {$\vdots$};
		\node [style=Z phase dot] (69) at (8.25, -6) {$\;\alpha_{1}+b\pi\;$};
		\node [style=none] (70) at (7.75, -5) {};
		\node [style=none] (71) at (8.75, -5) {};
		\node [style=none] (72) at (8.25, -5) {$...$};
		\node [style=Z phase dot] (73) at (8.25, -8) {$\;\alpha_{n}+b\pi\;$};
		\node [style=none] (74) at (7.75, -9) {};
		\node [style=none] (75) at (8.75, -9) {};
		\node [style=none] (76) at (8.25, -9) {$...$};
		\node [style=Z phase dot] (77) at (14.25, -6) {$\;\gamma_{1}+a\pi\;$};
		\node [style=none] (78) at (13.75, -5) {};
		\node [style=none] (79) at (14.75, -5) {};
		\node [style=none] (80) at (14.25, -5) {$...$};
		\node [style=Z phase dot] (81) at (14.25, -8) {$\;\gamma_{l}+a\pi\;$};
		\node [style=none] (82) at (13.75, -9) {};
		\node [style=none] (83) at (14.75, -9) {};
		\node [style=none] (84) at (14.25, -9) {$...$};
		\node [style=Z phase dot] (85) at (11.25, -9.75) {$\;\beta_{1}+a\pi+b\pi+\pi\;$};
		\node [style=none] (86) at (10.5, -10.5) {};
		\node [style=none] (87) at (12, -10.5) {};
		\node [style=none] (88) at (11.25, -10.5) {$...$};
		\node [style=Z phase dot] (89) at (11.25, -12) {$\;\beta_{m}+a\pi+b\pi+\pi\;$};
		\node [style=none] (90) at (10.5, -12.75) {};
		\node [style=none] (91) at (12, -12.75) {};
		\node [style=none] (92) at (11.25, -12.75) {$...$};
		\node [style=none] (93) at (8.25, -6.75) {$\vdots$};
		\node [style=none] (94) at (11.25, -10.75) {$\vdots$};
		\node [style=none] (95) at (-8.5, 0) {$(a)$};
		\node [style=none] (96) at (-8.5, -7.5) {$(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (3);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw (5) to (10.center);
		\draw (5) to (11.center);
		\draw (3) to (16.center);
		\draw (3) to (17.center);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (22) to (27.center);
		\draw (22) to (28.center);
		\draw (20) to (33.center);
		\draw (20) to (34.center);
		\draw (21) to (30.center);
		\draw (21) to (31.center);
		\draw [style=hadamard edge] (22) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (22) to (21);
		\draw [style=hadamard edge] (23) to (20);
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (45) to (46.center);
		\draw (45) to (47.center);
		\draw (49) to (50.center);
		\draw (49) to (51.center);
		\draw (53) to (54.center);
		\draw (53) to (55.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (61) to (62.center);
		\draw (61) to (63.center);
		\draw [style=hadamard edge] (44) to (40);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (37);
		\draw [style=hadamard edge] (37) to (49);
		\draw [style=hadamard edge] (37) to (53);
		\draw [style=hadamard edge, bend right] (44) to (57);
		\draw [style=hadamard edge, bend right] (57) to (37);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (44) to (61);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (61) to (37);
		\draw (69) to (70.center);
		\draw (69) to (71.center);
		\draw (73) to (74.center);
		\draw (73) to (75.center);
		\draw [in=300, out=120] (77) to (78.center);
		\draw (77) to (79.center);
		\draw (81) to (82.center);
		\draw (81) to (83.center);
		\draw (85) to (86.center);
		\draw (85) to (87.center);
		\draw (89) to (90.center);
		\draw (89) to (91.center);
		\draw [style=hadamard edge] (69) to (77);
		\draw [style=hadamard edge] (69) to (81);
		\draw [style=hadamard edge] (77) to (73);
		\draw [style=hadamard edge] (69) to (85);
		\draw [style=hadamard edge] (69) to (89);
		\draw [style=hadamard edge] (77) to (85);
		\draw [style=hadamard edge] (77) to (89);
		\draw [style=hadamard edge] (73) to (85);
		\draw [style=hadamard edge] (73) to (89);
		\draw [style=hadamard edge] (81) to (85);
		\draw [style=hadamard edge] (81) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (9) at (-0.5, 0.25) {$\;f_1\pi\;$};
		\node [style=X phase dot] (43) at (5.5, 0.25) {$\;f_5\pi\;$};
		\node [style=X phase dot] (49) at (11.75, 0.25) {$\;f_n\pi\;$};
		\node [style=X phase dot] (59) at (1, 0.25) {$\;f_2\pi\;$};
		\node [style=X phase dot] (61) at (4, 0.25) {$\;f_4\pi\;$};
		\node [style=X phase dot] (67) at (-2, 0.25) {$\;f_0\pi\;$};
		\node [style=X phase dot] (96) at (8.75, 0.25) {$\;f_{k}\pi\;$};
		\node [style=X phase dot] (102) at (2.5, 0.25) {$\;f_3\pi\;$};
		\node [style=none] (124) at (-2, 1.25) {};
		\node [style=none] (125) at (-0.5, 1.25) {};
		\node [style=none] (126) at (1, 1.25) {};
		\node [style=none] (127) at (2.5, 1.25) {};
		\node [style=none] (128) at (4, 1.25) {};
		\node [style=none] (129) at (5.5, 1.25) {};
		\node [style=none] (130) at (11.75, 1.25) {};
		\node [style=none] (131) at (8.75, 1.25) {};
		\node [style=none] (132) at (7, 0.25) {$\ldots$};
		\node [style=none] (135) at (10.25, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (125);
		\draw (43) to (129);
		\draw (49) to (130);
		\draw (59) to (126);
		\draw (61) to (128);
		\draw (67) to (124);
		\draw (96) to (131);
		\draw (102) to (127);
		\draw (49) to (49);
		\draw (49) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1.5, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1.5, -0.25) {...};
		\node [style=Z phase dot] (9) at (0, -0.5) {$\ -\alpha~$};
		\node [style=none] (10) at (1.75, 1.325) {};
		\node [style=none] (11) at (-1.75, 1.325) {};
		\node [style=none] (12) at (-1.75, -1.175) {};
		\node [style=none] (13) at (1.75, -1.175) {};
		\node [style=none] (14) at (1.75, 0.325) {};
		\node [style=none] (15) at (-1.75, 0.325) {};
		\node [style=Z phase dot bb] (16) at (-5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-6.25, 1.5) {};
		\node [style=none] (19) at (-6.25, -1.25) {};
		\node [style=none] (20) at (-3.75, -1.25) {};
		\node [style=none] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-6.25, 0.5) {};
		\node [style=none, rotate=90] (23) at (-6, -0.25) {...};
		\node [style=none, rotate=90] (24) at (-4, -0.25) {...};
		\node [style=none] (181) at (-2.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (12.center) to (9);
		\draw [in=180, out=-39, looseness=0.75] (9) to (13.center);
		\draw [in=180, out=22, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=39, looseness=0.75] (9) to (10.center);
		\draw [in=0, out=158, looseness=0.75] (9) to (15.center);
		\draw [in=141, out=0, looseness=0.75] (11.center) to (9);
		\draw [style=boldedge, in=-141, out=0, looseness=0.75] (19.center) to (16);
		\draw [style=boldedge, in=180, out=-39, looseness=0.75] (16) to (20.center);
		\draw [style=boldedge, in=180, out=22, looseness=0.75] (16) to (21.center);
		\draw [style=boldedge, in=180, out=39, looseness=0.75] (16) to (17.center);
		\draw [style=boldedge, in=0, out=158, looseness=0.75] (16) to (22.center);
		\draw [style=boldedge, in=141, out=0, looseness=0.75] (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (16) at (-5, 0.25) {};
		\node [style=none] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-6.25, 1.5) {};
		\node [style=none] (19) at (-6.25, -1.25) {};
		\node [style=none] (20) at (-3.75, -1.25) {};
		\node [style=none] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-6.25, 0.5) {};
		\node [style=none, rotate=90] (23) at (-6, -0.25) {...};
		\node [style=none, rotate=90] (24) at (-4, -0.25) {...};
		\node [style=none] (181) at (-2.75, 0.25) {$=$};
		\node [style=Z dot] (182) at (-0.5, 0.25) {};
		\node [style=none] (183) at (0.75, 1.5) {};
		\node [style=none] (184) at (-1.75, 1.5) {};
		\node [style=none] (185) at (-1.75, -1) {};
		\node [style=none] (186) at (0.75, -1.25) {};
		\node [style=none] (187) at (0.75, 0.5) {};
		\node [style=none] (188) at (-1.75, 0.5) {};
		\node [style=none, rotate=90] (189) at (-1.5, -0.25) {...};
		\node [style=none, rotate=90] (190) at (0.5, -0.25) {...};
		\node [style=none] (191) at (-1.75, -1.25) {};
		\node [style=none] (192) at (-1.75, 1.25) {};
		\node [style=none] (193) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-141, out=0, looseness=0.75] (19.center) to (16);
		\draw [in=180, out=-39, looseness=0.75] (16) to (20.center);
		\draw [looseness=0.75, bend left=15] (16) to (21.center);
		\draw [in=180, out=39, looseness=0.75] (16) to (17.center);
		\draw [style=boldedge, in=0, out=158, looseness=0.75] (16) to (22.center);
		\draw [style=boldedge, in=141, out=0, looseness=0.75] (18.center) to (16);
		\draw [bend right=15] (185.center) to (182);
		\draw [in=180, out=-39, looseness=0.75] (182) to (186.center);
		\draw [looseness=0.75, bend left=15] (182) to (187.center);
		\draw [in=180, out=39, looseness=0.75] (182) to (183.center);
		\draw [looseness=0.75, bend left=15] (182) to (188.center);
		\draw [in=141, out=0, looseness=0.75] (184.center) to (182);
		\draw [out=-15, in=150] (192.center) to (182);
		\draw [bend right=15] (193.center) to (182);
		\draw [out=15, in=240, looseness=0.75] (191.center) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (286) at (0, 0) {$e^{-i\frac{\pi}{4}}$};
		\node [style=Z phase dot] (288) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (289) at (4.75, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (290) at (3.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (291) at (5.75, 0) {};
		\node [style=none] (292) at (7, 0) {$\equiv$};
		\node [style=none] (293) at (8.25, 0) {};
		\node [style=none] (294) at (10.75, 0) {};
		\node [style=none] (282) at (13.25, 0) {};
		\node [style=none] (283) at (15.75, 0) {};
		\node [style=hadamard] (284) at (14.5, 0) {};
		\node [style=none] (285) at (12, 0) {$\equiv$};
		\node [style=none] (295) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (288) to (290);
		\draw (290) to (289);
		\draw (289) to (291.center);
		\draw [style=hadamard edge] (293.center) to (294.center);
		\draw (282.center) to (284);
		\draw (284) to (283.center);
		\draw (295.center) to (288);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 0) {$\;\frac{\pi}{2}+b\pi\;$};
		\node [style=none] (1) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=Z phase dot] (3) at (-6.25, -1) {$\;\alpha_{2}\;$};
		\node [style=Z phase dot] (4) at (-2.75, -1) {$\;\alpha_{3}\;$};
		\node [style=Z phase dot] (5) at (-6.25, 1) {$\;\alpha_{1}\;$};
		\node [style=Z phase dot] (6) at (-2.75, 1) {$\;\alpha_{n}\;$};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-2.25, 2) {};
		\node [style=none] (9) at (-2.75, 2) {$...$};
		\node [style=none] (10) at (-6.75, 2) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-6.25, 2) {$...$};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-2.75, -2) {$...$};
		\node [style=none] (16) at (-6.75, -2) {};
		\node [style=none] (17) at (-5.75, -2) {};
		\node [style=none] (18) at (-6.25, -2) {$...$};
		\node [style=none] (19) at (13.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (20) at (9, -1) {$\;\alpha_2 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (21) at (13.5, -1) {$\;\alpha_3 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (22) at (9, 1) {$\;\alpha_1 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (23) at (13.5, 1) {$\;\alpha_n - \frac{\pi}{2}-b\pi\;$};
		\node [style=none] (24) at (13, 2) {};
		\node [style=none] (25) at (14, 2) {};
		\node [style=none] (26) at (13.5, 2) {$...$};
		\node [style=none] (27) at (8.5, 2) {};
		\node [style=none] (28) at (9.5, 2) {};
		\node [style=none] (29) at (9, 2) {$...$};
		\node [style=none] (30) at (13, -2) {};
		\node [style=none] (31) at (14, -2) {};
		\node [style=none] (32) at (13.5, -2) {$...$};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (9.5, -2) {};
		\node [style=none] (35) at (9, -2) {$...$};
		\node [style=none] (36) at (4, 0) {$e^{- ib\frac{\pi}{2}} e^{{i\frac{\pi}{4}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (3);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw (5) to (10.center);
		\draw (5) to (11.center);
		\draw (3) to (16.center);
		\draw (3) to (17.center);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (22) to (27.center);
		\draw (22) to (28.center);
		\draw (20) to (33.center);
		\draw (20) to (34.center);
		\draw (21) to (30.center);
		\draw (21) to (31.center);
		\draw [style=hadamard edge] (22) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (22) to (21);
		\draw [style=hadamard edge] (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-5-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.18799999999999994, 2.8) {$\frac\pi4$};
		\node [style=Z phase dot] (1) at (1.113, 2.8) {$~-\frac\pi4~$};
		\node [style=Z phase dot] (3) at (-0.18799999999999994, 1.675) {$\frac\pi4$};
		\node [style=none] (4) at (0.9129999999999998, 1.675) {};
		\node [style=Z dot] (6) at (-1.575, 0) {};
		\node [style=Z phase dot] (7) at (-0.18799999999999994, 0.55) {$\frac\pi4$};
		\node [style=none] (8) at (0.9129999999999998, 0.55) {};
		\node [style=Z phase dot] (10) at (-0.18799999999999994, -0.575) {$\frac\pi4$};
		\node [style=none] (11) at (0.9129999999999998, -0.575) {};
		\node [style=Z phase dot] (13) at (-0.18799999999999994, -1.7) {$\frac\pi4$};
		\node [style=none] (14) at (0.9129999999999998, -1.7) {};
		\node [style=Z phase dot] (16) at (-0.18799999999999994, -2.825) {$\frac\pi4$};
		\node [style=none] (17) at (0.9129999999999998, -2.825) {};
		\node [style=none] (98) at (-3.45, 0) {$=$};
		\node [style=none] (120) at (-2.4, 0) {$4$};
		\node [style=none] (134) at (6.562, -2.775) {};
		\node [style=none] (135) at (6.562, -1.65) {};
		\node [style=Z phase dot] (136) at (5.175, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (137) at (6.562, -0.525) {};
		\node [style=none] (138) at (6.562, 0.6) {};
		\node [style=none] (139) at (6.562, 1.725) {};
		\node [style=Z phase dot] (140) at (6.562, 2.85) {$\ -\frac\pi4~$};
		\node [style=none] (141) at (8.8, 0) {$+~2\sqrt{2}i e^{i\pi/4}$};
		\node [style=Z dot] (142) at (12.562, -2.75) {};
		\node [style=Z dot] (143) at (12.562, -1.625) {};
		\node [style=Z dot] (144) at (11.175, 0.05) {};
		\node [style=Z dot] (145) at (12.562, -0.5) {};
		\node [style=Z dot] (146) at (12.562, 0.625) {};
		\node [style=Z dot] (147) at (12.562, 1.75) {};
		\node [style=Z phase dot] (148) at (12.562, 2.875) {$\ -\frac\pi4~$};
		\node [style=none] (149) at (15.725000000000001, 0) {$-\ 2\sqrt{2} e^{i\pi/4}$};
		\node [style=none] (150) at (13.437, -2.75) {};
		\node [style=none] (151) at (13.437, -1.625) {};
		\node [style=none] (152) at (13.437, -0.5) {};
		\node [style=none] (153) at (13.437, 0.625) {};
		\node [style=none] (154) at (13.437, 1.75) {};
		\node [style=none] (155) at (3.8, 0) {$2$};
		\node [style=Z phase dot] (156) at (19.237000000000002, -2.75) {$\frac\pi2$};
		\node [style=Z phase dot] (157) at (19.237000000000002, -1.625) {$\frac\pi2$};
		\node [style=Z dot] (158) at (17.85, 0.05) {};
		\node [style=Z phase dot] (159) at (19.237000000000002, -0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (160) at (19.237000000000002, 0.625) {$\frac\pi2$};
		\node [style=Z phase dot] (161) at (19.237000000000002, 1.75) {$\frac\pi2$};
		\node [style=Z phase dot] (162) at (19.237000000000002, 2.875) {$\frac\pi4$};
		\node [style=none] (163) at (20.237000000000002, -2.75) {};
		\node [style=none] (164) at (20.237000000000002, -1.625) {};
		\node [style=none] (165) at (20.237000000000002, -0.5) {};
		\node [style=none] (166) at (20.237000000000002, 0.625) {};
		\node [style=none] (167) at (20.237000000000002, 1.75) {};
		\node [style=none] (168) at (2.225, 0) {=};
		\node [style=Z phase dot] (169) at (-5.688, 1.675) {$\frac\pi4$};
		\node [style=none] (170) at (-4.587, 1.675) {};
		\node [style=Z phase dot] (171) at (-5.688, 0.55) {$\frac\pi4$};
		\node [style=none] (172) at (-4.587, 0.55) {};
		\node [style=Z phase dot] (173) at (-5.688, -0.575) {$\frac\pi4$};
		\node [style=none] (174) at (-4.587, -0.575) {};
		\node [style=Z phase dot] (175) at (-5.688, -1.7000000000000002) {$\frac\pi4$};
		\node [style=none] (176) at (-4.587, -1.7000000000000002) {};
		\node [style=Z phase dot] (177) at (-5.688, -2.825) {$\frac\pi4$};
		\node [style=none] (178) at (-4.587, -2.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=-165, out=90] (6) to (0);
		\draw [style=hadamard edge, in=-165, out=75] (6) to (3);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (16);
		\draw [style=hadamard edge, in=-180, out=45] (6) to (7);
		\draw [style=hadamard edge, in=-45, out=-180] (10) to (6);
		\draw [style=hadamard edge, in=165, out=-75] (6) to (13);
		\draw [style=hadamard edge, in=165, out=-90] (6) to (16);
		\draw [in=165, out=-90] (136) to (134.center);
		\draw [in=165, out=-75] (136) to (135.center);
		\draw [in=180, out=-45] (136) to (137.center);
		\draw [in=45, out=180] (138.center) to (136);
		\draw [in=-165, out=75] (136) to (139.center);
		\draw [in=-165, out=90] (136) to (140);
		\draw [style=hadamard edge, in=165, out=-90] (144) to (142);
		\draw [style=hadamard edge, in=165, out=-75] (144) to (143);
		\draw [style=hadamard edge, in=180, out=-45] (144) to (145);
		\draw [style=hadamard edge, in=45, out=180] (146) to (144);
		\draw [style=hadamard edge, in=-165, out=75] (144) to (147);
		\draw [style=hadamard edge, in=-165, out=90] (144) to (148);
		\draw (142) to (150.center);
		\draw (143) to (151.center);
		\draw (145) to (152.center);
		\draw (146) to (153.center);
		\draw (147) to (154.center);
		\draw [style=hadamard edge, in=165, out=-90] (158) to (156);
		\draw [style=hadamard edge, in=165, out=-75] (158) to (157);
		\draw [style=hadamard edge, in=180, out=-45] (158) to (159);
		\draw [style=hadamard edge, in=45, out=180] (160) to (158);
		\draw [style=hadamard edge, in=-165, out=75] (158) to (161);
		\draw [style=hadamard edge, in=-165, out=90] (158) to (162);
		\draw (156) to (163.center);
		\draw (157) to (164.center);
		\draw (159) to (165.center);
		\draw (160) to (166.center);
		\draw (161) to (167.center);
		\draw (170.center) to (169);
		\draw (172.center) to (171);
		\draw (174.center) to (173);
		\draw (176.center) to (175);
		\draw (178.center) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-decomposition-squash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.5, 2.5) {$e^{i\pi/4}$};
		\node [style=Z phase dot] (1) at (-16, 2) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-16, 3.25) {};
		\node [style=Z phase dot] (3) at (-15, 2) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-15, 3.25) {};
		\node [style=Z phase dot] (5) at (-14, 2) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-14, 3.25) {};
		\node [style=Z phase dot] (7) at (-13, 2) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-13, 3.25) {};
		\node [style=Z phase dot] (9) at (-12, 2) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-12, 3.25) {};
		\node [style=Z phase dot] (11) at (-11, 2) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-11, 3.25) {};
		\node [style=none] (13) at (-9.25, 2.25) {=};
		\node [style=none] (14) at (1.25, 2.25) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z dot] (15) at (3, 1.75) {};
		\node [style=none] (16) at (3, 3.25) {};
		\node [style=Z dot] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4, 3.25) {};
		\node [style=Z dot] (19) at (5, 1.75) {};
		\node [style=none] (20) at (5, 3.25) {};
		\node [style=Z dot] (21) at (6, 1.75) {};
		\node [style=none] (22) at (6, 3.25) {};
		\node [style=Z dot] (23) at (7, 1.75) {};
		\node [style=none] (24) at (7, 3.25) {};
		\node [style=Z dot] (25) at (8, 1.75) {};
		\node [style=none] (26) at (8, 3.25) {};
		\node [style=none] (27) at (-12.75, -1.75) {$\frac{1-\sqrt{2}}{4}$};
		\node [style=Z phase dot] (28) at (-11, -2.25) {$\pi$};
		\node [style=none] (29) at (-11, -0.75) {};
		\node [style=Z phase dot] (30) at (-10, -2.25) {$\pi$};
		\node [style=none] (31) at (-10, -0.75) {};
		\node [style=Z phase dot] (32) at (-9, -2.25) {$\pi$};
		\node [style=none] (33) at (-9, -0.75) {};
		\node [style=Z phase dot] (34) at (-8, -2.25) {$\pi$};
		\node [style=none] (35) at (-8, -0.75) {};
		\node [style=Z phase dot] (36) at (-7, -2.25) {$\pi$};
		\node [style=none] (37) at (-7, -0.75) {};
		\node [style=Z phase dot] (38) at (-6, -2.25) {$\pi$};
		\node [style=none] (39) at (-6, -0.75) {};
		\node [style=none] (40) at (-14, -1.75) {+};
		\node [style=none] (41) at (4.75, -1.75) {$-2i$};
		\node [style=Z phase dot] (42) at (8.75, -4.25) {$\pi$};
		\node [style=hadamard] (43) at (6.25, -2.5) {};
		\node [style=hadamard] (44) at (7.25, -2.5) {};
		\node [style=hadamard] (45) at (8.25, -2.5) {};
		\node [style=hadamard] (46) at (9.25, -2.5) {};
		\node [style=hadamard] (47) at (10.25, -2.5) {};
		\node [style=hadamard] (48) at (11.25, -2.5) {};
		\node [style=Z phase dot] (49) at (6.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (50) at (7.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (8.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (9.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (53) at (10.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (11.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (6.25, -0.5) {};
		\node [style=none] (56) at (7.25, -0.5) {};
		\node [style=none] (57) at (8.25, -0.5) {};
		\node [style=none] (58) at (9.25, -0.5) {};
		\node [style=none] (59) at (10.25, -0.5) {};
		\node [style=none] (60) at (11.25, -0.5) {};
		\node [style=none] (61) at (-4.25, -1.75) {$-2\sqrt{2}i$};
		\node [style=Z dot] (62) at (0.5, -4.25) {};
		\node [style=hadamard] (63) at (-2, -2.5) {};
		\node [style=hadamard] (64) at (-1, -2.5) {};
		\node [style=hadamard] (65) at (0, -2.5) {};
		\node [style=hadamard] (66) at (1, -2.5) {};
		\node [style=hadamard] (67) at (2, -2.5) {};
		\node [style=hadamard] (68) at (3, -2.5) {};
		\node [style=Z phase dot] (69) at (-2, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (-1, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (0, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (1, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (2, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (74) at (3, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (75) at (-2, -0.5) {};
		\node [style=none] (76) at (-1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (1, -0.5) {};
		\node [style=none] (79) at (2, -0.5) {};
		\node [style=none] (80) at (3, -0.5) {};
		\node [style=none] (81) at (-7, 2.25) {$+2e^{i\pi/4}$};
		\node [style=Z phase dot] (82) at (-2.8, 1.5) {-$\frac{\pi}{2}$};
		\node [style=none] (95) at (-5.25, 3.25) {};
		\node [style=none] (96) at (-4.25, 3.25) {};
		\node [style=none] (97) at (-3.25, 3.25) {};
		\node [style=none] (98) at (-2.25, 3.25) {};
		\node [style=none] (99) at (-1.25, 3.25) {};
		\node [style=none] (100) at (-0.25, 3.25) {};
		\node [style=none] (101) at (-13.5, -6) {$+8\sqrt{2}i$};
		\node [style=Z dot] (102) at (-11.5, -6.75) {};
		\node [style=Z dot] (103) at (-10.5, -6.75) {};
		\node [style=Z dot] (104) at (-9.5, -6.75) {};
		\node [style=Z dot] (105) at (-8.5, -6.75) {};
		\node [style=Z dot] (106) at (-7.5, -6.75) {};
		\node [style=Z phase dot] (107) at (-6.5, -6.75) {$\pi$};
		\node [style=none] (108) at (-11.5, -5.25) {};
		\node [style=none] (109) at (-10.5, -5.25) {};
		\node [style=none] (110) at (-9.5, -5.25) {};
		\node [style=none] (111) at (-8.5, -5.25) {};
		\node [style=none] (112) at (-7.5, -5.25) {};
		\node [style=none] (113) at (-6.5, -5.25) {};
		\node [style=hadamard] (114) at (-11.5, -6) {};
		\node [style=hadamard] (115) at (-10.5, -6) {};
		\node [style=hadamard] (116) at (-9.5, -6) {};
		\node [style=hadamard] (117) at (-8.5, -6) {};
		\node [style=hadamard] (118) at (-7.5, -6) {};
		\node [style=none] (119) at (-4.25, -6) {$+8\sqrt{2}i$};
		\node [style=Z dot] (120) at (-2.25, -6.75) {};
		\node [style=Z dot] (121) at (-1.25, -6.75) {};
		\node [style=Z dot] (122) at (0.75, -6.75) {};
		\node [style=Z dot] (123) at (1.75, -6.75) {};
		\node [style=Z dot] (124) at (2.75, -6.75) {};
		\node [style=Z phase dot] (125) at (-0.25, -6.75) {$\pi$};
		\node [style=none] (126) at (-2.25, -5.25) {};
		\node [style=none] (127) at (-1.25, -5.25) {};
		\node [style=none] (128) at (0.75, -5.25) {};
		\node [style=none] (129) at (1.75, -5.25) {};
		\node [style=none] (130) at (2.75, -5.25) {};
		\node [style=none] (131) at (-0.25, -5.25) {};
		\node [style=hadamard] (132) at (-2.25, -6) {};
		\node [style=hadamard] (133) at (-1.25, -6) {};
		\node [style=hadamard] (134) at (0.75, -6) {};
		\node [style=hadamard] (135) at (1.75, -6) {};
		\node [style=hadamard] (136) at (2.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw (31.center) to (30);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw [bend right] (43) to (42);
		\draw [bend right=15] (44) to (42);
		\draw [bend right=15] (45) to (42);
		\draw [looseness=0.75, bend left=15] (46) to (42);
		\draw [bend left=15] (47) to (42);
		\draw [bend left] (48) to (42);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55.center) to (49);
		\draw (57.center) to (51);
		\draw (56.center) to (50);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw (60.center) to (54);
		\draw [bend right] (63) to (62);
		\draw [bend right=15] (64) to (62);
		\draw [bend right=15] (65) to (62);
		\draw [bend left=15] (66) to (62);
		\draw [bend left=15] (67) to (62);
		\draw [bend left] (68) to (62);
		\draw (69) to (63);
		\draw (70) to (64);
		\draw (71) to (65);
		\draw (72) to (66);
		\draw (73) to (67);
		\draw (74) to (68);
		\draw (75.center) to (69);
		\draw (77.center) to (71);
		\draw (76.center) to (70);
		\draw (78.center) to (72);
		\draw (79.center) to (73);
		\draw (80.center) to (74);
		\draw [in=180, out=-90, looseness=0.75] (95.center) to (82);
		\draw [in=-90, out=165, looseness=0.75] (82) to (96.center);
		\draw [in=135, out=-90, looseness=0.75] (97.center) to (82);
		\draw [in=270, out=45, looseness=0.75] (82) to (98.center);
		\draw [in=15, out=-90, looseness=0.75] (99.center) to (82);
		\draw [in=0, out=-90, looseness=0.75] (100.center) to (82);
		\draw (108.center) to (102);
		\draw (110.center) to (104);
		\draw (109.center) to (103);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (107);
		\draw [style=hadamard edge, bend right=75] (102) to (107);
		\draw [style=hadamard edge, bend right=75] (103) to (107);
		\draw [style=hadamard edge, bend right=60] (104) to (107);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (105) to (107);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge, bend right=45] (102) to (104);
		\draw [style=hadamard edge, bend right=60] (102) to (105);
		\draw [style=hadamard edge, bend right] (103) to (105);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (103) to (106);
		\draw [style=hadamard edge, bend right=45] (104) to (106);
		\draw (126.center) to (120);
		\draw (128.center) to (122);
		\draw (127.center) to (121);
		\draw (129.center) to (123);
		\draw (130.center) to (124);
		\draw (131.center) to (125);
		\draw [style=hadamard edge, bend right=75] (120) to (125);
		\draw [style=hadamard edge] (121) to (125);
		\draw [style=hadamard edge] (122) to (125);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (123) to (125);
		\draw [style=hadamard edge, bend left=75, looseness=1.25] (124) to (125);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (120) to (122);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (120) to (123);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (121) to (123);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (121) to (124);
		\draw [style=hadamard edge, bend right=60] (122) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement-cutting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.25) {};
		\node [style=none] (181) at (2.5, 0.25) {$=$};
		\node [style=none] (185) at (1, 2.25) {};
		\node [style=none] (186) at (-1.25, 0.75) {};
		\node [style=none] (188) at (-1.25, -0.25) {};
		\node [style=none] (190) at (1.25, 0.75) {};
		\node [style=none] (191) at (1.25, -0.25) {};
		\node [style=none] (194) at (9.5, 0.75) {};
		\node [style=X phase dot] (198) at (10.5, 0.75) {$\pi$};
		\node [style=none] (199) at (9.5, -0.25) {};
		\node [style=X phase dot] (200) at (10.5, -0.25) {$\pi$};
		\node [style=none] (201) at (13.5, 0.75) {};
		\node [style=X phase dot] (202) at (12.5, 0.75) {$\pi$};
		\node [style=none] (203) at (13.5, -0.25) {};
		\node [style=X phase dot] (204) at (12.5, -0.25) {$\pi$};
		\node [style=none] (205) at (12.5, 2.25) {};
		\node [style=X phase dot] (206) at (11.5, 1.5) {$\pi$};
		\node [style=none] (207) at (3.5, 0.75) {};
		\node [style=X phase dot] (208) at (4.5, 0.75) {$0$};
		\node [style=none] (209) at (3.5, -0.25) {};
		\node [style=X phase dot] (210) at (4.5, -0.25) {$0$};
		\node [style=none] (211) at (7.5, 0.75) {};
		\node [style=X phase dot] (212) at (6.5, 0.75) {$0$};
		\node [style=none] (213) at (7.5, -0.25) {};
		\node [style=X phase dot] (214) at (6.5, -0.25) {$0$};
		\node [style=none] (215) at (6.5, 2.25) {};
		\node [style=X phase dot] (216) at (5.5, 1.5) {$0$};
		\node [style=none] (217) at (8.5, 0.25) {$+$};
		\node [style=none] (218) at (-2, 0.25) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (186.center) to (0);
		\draw [bend right=15] (188.center) to (0);
		\draw [bend right=15] (185.center) to (0);
		\draw [bend left=15] (0) to (190.center);
		\draw [bend right=15] (0) to (191.center);
		\draw (194.center) to (198);
		\draw (199.center) to (200);
		\draw (201.center) to (202);
		\draw (203.center) to (204);
		\draw [out=-165, in=60] (205.center) to (206);
		\draw (207.center) to (208);
		\draw (209.center) to (210);
		\draw (211.center) to (212);
		\draw (213.center) to (214);
		\draw [out=-165, in=60] (215.center) to (216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement-simple-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (16) at (-10.25, -0.25) {};
		\node [style=none] (184) at (-11.5, -0.25) {};
		\node [style=none] (189) at (-9.5, 0.5) {};
		\node [style=Z dot bb] (190) at (-19.5, 0.25) {};
		\node [style=none] (191) at (-20.75, 0.25) {};
		\node [style=none] (192) at (-18.25, 0.25) {};
		\node [style=X dot bb] (193) at (-19.5, -0.75) {};
		\node [style=none] (194) at (-20.75, -0.75) {};
		\node [style=none] (195) at (-18.25, -0.75) {};
		\node [style=none] (198) at (-24.5, -0.25) {$(a)$};
		\node [style=none] (199) at (-16.5, -0.25) {$(b)$};
		\node [style=none] (200) at (-8.25, -0.25) {$(c)$};
		\node [style=Z dot] (201) at (-4, -0.25) {};
		\node [style=none] (202) at (-5, -0.25) {};
		\node [style=none] (203) at (-3, 0.25) {};
		\node [style=none] (204) at (-3, -0.5) {};
		\node [style=none] (205) at (-22.5, -0.25) {CNOT};
		\node [style=none] (206) at (-13.75, -0.25) {MEASURE};
		\node [style=none] (207) at (-6.25, -0.25) {COPY};
		\node [style=none] (208) at (-1.25, -0.25) {$(d)$};
		\node [style=X dot] (209) at (2.75, -0.25) {};
		\node [style=none] (210) at (1.75, 0) {};
		\node [style=none] (211) at (3.75, -0.25) {};
		\node [style=none] (212) at (1.75, -0.5) {};
		\node [style=none] (213) at (0.5, -0.25) {XOR};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (184.center) to (16);
		\draw [bend left=15] (16) to (189.center);
		\draw [style=boldedge] (191.center) to (190);
		\draw [style=boldedge] (190) to (192.center);
		\draw [style=boldedge] (194.center) to (193);
		\draw [style=boldedge] (193) to (195.center);
		\draw [style=boldedge] (190) to (193);
		\draw [style=boldedge] (194.center) to (194.center);
		\draw (202.center) to (201);
		\draw [bend left=15] (201) to (203.center);
		\draw [bend right=15] (201) to (204.center);
		\draw [bend left=15] (210.center) to (209);
		\draw (209) to (211.center);
		\draw [looseness=1.25, bend left=15] (209) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (16) at (-10.25, -0.25) {};
		\node [style=none] (184) at (-11.5, -0.25) {};
		\node [style=none] (189) at (-9.5, 0.5) {};
		\node [style=Z dot bb] (190) at (-19.5, 0.25) {};
		\node [style=none] (191) at (-20.75, 0.25) {};
		\node [style=none] (192) at (-18.25, 0.25) {};
		\node [style=X dot bb] (193) at (-19.5, -0.75) {};
		\node [style=none] (194) at (-20.75, -0.75) {};
		\node [style=none] (195) at (-18.25, -0.75) {};
		\node [style=Z dot] (201) at (-4, -0.25) {};
		\node [style=none] (202) at (-5, -0.25) {};
		\node [style=none] (203) at (-3, 0.25) {};
		\node [style=none] (204) at (-3, -0.5) {};
		\node [style=none] (205) at (-22.5, -0.25) {CNOT};
		\node [style=none] (206) at (-14, -0.25) {MEASURE};
		\node [style=none] (207) at (-6.5, -0.25) {COPY};
		\node [style=X dot] (209) at (2.75, -0.25) {};
		\node [style=none] (210) at (1.75, 0) {};
		\node [style=none] (211) at (3.75, -0.25) {};
		\node [style=none] (212) at (1.75, -0.5) {};
		\node [style=none] (213) at (0.5, -0.25) {XOR};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (184.center) to (16);
		\draw [bend left=15] (16) to (189.center);
		\draw [style=boldedge] (191.center) to (190);
		\draw [style=boldedge] (190) to (192.center);
		\draw [style=boldedge] (194.center) to (193);
		\draw [style=boldedge] (193) to (195.center);
		\draw [style=boldedge] (190) to (193);
		\draw [style=boldedge] (194.center) to (194.center);
		\draw (202.center) to (201);
		\draw [bend left=15] (201) to (203.center);
		\draw [bend right=15] (201) to (204.center);
		\draw [bend left=15] (210.center) to (209);
		\draw (209) to (211.center);
		\draw [looseness=1.25, bend left=15] (209) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.25) {};
		\node [style=Z dot] (16) at (-5, 0.25) {};
		\node [style=none] (181) at (-2.5, 0.25) {$=$};
		\node [style=none] (183) at (-3.75, 0.25) {};
		\node [style=none] (184) at (-6.25, 0.25) {};
		\node [style=none] (185) at (1, 1) {};
		\node [style=none] (186) at (-1.25, 0.5) {};
		\node [style=none] (188) at (-1.25, 0) {};
		\node [style=none] (189) at (-4, 1) {};
		\node [style=none] (190) at (1.25, 0.5) {};
		\node [style=none] (191) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16) to (183.center);
		\draw [bend left=15] (186.center) to (0);
		\draw [bend right=15] (188.center) to (0);
		\draw [bend right=15] (185.center) to (0);
		\draw [style=boldedge] (184.center) to (16);
		\draw [bend left=15] (16) to (189.center);
		\draw [bend left=15] (0) to (190.center);
		\draw [bend right=15] (0) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -24) {};
		\node [style=none] (1) at (-4.25, -25.25) {};
		\node [style=Z phase dot] (4) at (-2.75, -24.75) {$\alpha$};
		\node [style=none] (6) at (-1.25, -24) {};
		\node [style=none] (8) at (-1.5, -24.5) {$\vdots$};
		\node [style=none] (9) at (-4, -24.5) {$\vdots$};
		\node [style=none] (10) at (0, -25.75) {$=$};
		\node [style=none] (12) at (-4.25, -23.5) {};
		\node [style=none] (13) at (-1.25, -23.5) {};
		\node [style=none] (14) at (-1.25, -25.25) {};
		\node [style=none] (15) at (-4.25, -27.5) {};
		\node [style=none] (16) at (-4.25, -28) {};
		\node [style=Z phase dot] (17) at (-2.75, -26.75) {$\beta$};
		\node [style=none] (18) at (-1.25, -27.5) {};
		\node [style=none] (19) at (-1.5, -26.75) {$\vdots$};
		\node [style=none] (20) at (-4, -26.75) {$\vdots$};
		\node [style=none] (21) at (-4.25, -26.25) {};
		\node [style=none] (22) at (-1.25, -26.25) {};
		\node [style=none] (23) at (-1.25, -28) {};
		\node [style=none] (24) at (-2.75, -25.75) {$...$};
		\node [style=none] (25) at (1.25, -24.25) {};
		\node [style=Z phase dot] (27) at (2.75, -25.75) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (4.25, -24.25) {};
		\node [style=none] (31) at (1.25, -23.5) {};
		\node [style=none] (32) at (4.25, -23.5) {};
		\node [style=none] (38) at (4.25, -25.5) {$\vdots$};
		\node [style=none] (39) at (1.25, -25.5) {$\vdots$};
		\node [style=none] (40) at (1.25, -28) {};
		\node [style=none] (41) at (4.25, -28) {};
		\node [style=none] (42) at (1.25, -27.25) {};
		\node [style=none] (43) at (4.25, -27.25) {};
		\node [style=Z phase dot] (46) at (9, -24.25) {$\alpha$};
		\node [style=none] (47) at (10, -23.25) {};
		\node [style=none] (48) at (9.75, -24.25) {$\vdots$};
		\node [style=none] (50) at (7, -24.25) {};
		\node [style=none] (51) at (10, -23.75) {};
		\node [style=none] (52) at (10, -25.25) {};
		\node [style=hadamard] (53) at (8, -24.25) {};
		\node [style=none] (57) at (11, -24.25) {$=$};
		\node [style=X phase dot] (58) at (13, -24.25) {$\alpha$};
		\node [style=hadamard] (59) at (14.25, -23.25) {};
		\node [style=none] (60) at (14, -24.25) {$\vdots$};
		\node [style=hadamard] (62) at (14.25, -23.75) {};
		\node [style=hadamard] (63) at (14.25, -25.25) {};
		\node [style=none] (64) at (12, -24.25) {};
		\node [style=none] (65) at (15, -23.25) {};
		\node [style=none] (66) at (15, -23.75) {};
		\node [style=none] (67) at (15, -25.25) {};
		\node [style=none] (138) at (-2.5, -30) {};
		\node [style=none] (139) at (0.5, -30) {};
		\node [style=Z phase dot] (140) at (-1, -30) {$a\pi$};
		\node [style=none] (141) at (1.5, -30) {$=$};
		\node [style=none] (144) at (7, -26.5) {};
		\node [style=none] (145) at (10, -26.5) {};
		\node [style=none] (147) at (11, -26.5) {$=$};
		\node [style=hadamard] (150) at (8, -26.5) {};
		\node [style=hadamard] (151) at (9, -26.5) {};
		\node [style=none] (152) at (2.5, -30) {};
		\node [style=none] (153) at (5.5, -30) {};
		\node [style=none] (155) at (12, -26.5) {};
		\node [style=none] (156) at (15, -26.5) {};
		\node [style=none] (157) at (0, -1.75) {$=$};
		\node [style=Z phase dot] (158) at (3, -2) {$b\pi$};
		\node [style=X phase dot] (159) at (4.5, 0) {$a\pi$};
		\node [style=none] (160) at (5.25, -1.75) {$\vdots$};
		\node [style=X phase dot] (161) at (4.5, -1) {$a\pi$};
		\node [style=X phase dot] (162) at (4.5, -3) {$a\pi$};
		\node [style=none] (163) at (1.75, -2) {};
		\node [style=none] (164) at (5.5, 0) {};
		\node [style=none] (165) at (5.5, -1) {};
		\node [style=none] (166) at (5.5, -3) {};
		\node [style=none] (167) at (1.75, -0.75) {$e^{ia b\pi}$};
		\node [style=Z phase dot] (168) at (-3.5, -2) {$b\pi$};
		\node [style=none] (169) at (-2, 0) {};
		\node [style=none] (170) at (-1.5, -1.75) {$\vdots$};
		\node [style=none] (171) at (-5.75, -2) {};
		\node [style=none] (172) at (-2, -1) {};
		\node [style=none] (173) at (-2, -3) {};
		\node [style=X phase dot] (174) at (-4.75, -2) {$a\pi$};
		\node [style=none] (175) at (-1.25, 0) {};
		\node [style=none] (176) at (-1.25, -1) {};
		\node [style=none] (177) at (-1.25, -3) {};
		\node [style=none] (181) at (0, -6.75) {$=$};
		\node [style=Z phase dot] (182) at (3, -7) {$\;b\pi+(-1)^a\frac{\pi}{2}\;$};
		\node [style=X phase dot] (183) at (4.5, -5) {$a\pi$};
		\node [style=none] (184) at (5.25, -6.75) {$\vdots$};
		\node [style=X phase dot] (185) at (4.5, -6) {$a\pi$};
		\node [style=X phase dot] (186) at (4.5, -8) {$a\pi$};
		\node [style=none] (187) at (0.75, -7) {};
		\node [style=none] (188) at (5.5, -5) {};
		\node [style=none] (189) at (5.5, -6) {};
		\node [style=none] (190) at (5.5, -8) {};
		\node [style=none] (191) at (1.75, -5.75) {$e^{ia (b+\frac{1}{2})\pi}$};
		\node [style=Z phase dot] (192) at (-3.5, -7) {$\;b\pi + \frac{\pi}{2}\;$};
		\node [style=none] (193) at (-2, -5) {};
		\node [style=none] (194) at (-1.5, -6.75) {$\vdots$};
		\node [style=none] (195) at (-6.25, -7) {};
		\node [style=none] (196) at (-2, -6) {};
		\node [style=none] (197) at (-2, -8) {};
		\node [style=X phase dot] (198) at (-5.25, -7) {$a\pi$};
		\node [style=none] (199) at (-1.25, -5) {};
		\node [style=none] (200) at (-1.25, -6) {};
		\node [style=none] (201) at (-1.25, -8) {};
		\node [style=none] (205) at (0, -11.75) {$=$};
		\node [style=Z phase dot] (206) at (3, -12) {$\;(-1)^a\beta\;$};
		\node [style=X phase dot] (207) at (4.5, -10) {$a\pi$};
		\node [style=none] (208) at (5.25, -11.75) {$\vdots$};
		\node [style=X phase dot] (209) at (4.5, -11) {$a\pi$};
		\node [style=X phase dot] (210) at (4.5, -13) {$a\pi$};
		\node [style=none] (211) at (1, -12) {};
		\node [style=none] (212) at (5.5, -10) {};
		\node [style=none] (213) at (5.5, -11) {};
		\node [style=none] (214) at (5.5, -13) {};
		\node [style=none] (215) at (1.75, -10.75) {$e^{ia\beta}$};
		\node [style=Z phase dot] (216) at (-3.5, -12) {$\beta$};
		\node [style=none] (217) at (-2, -10) {};
		\node [style=none] (218) at (-1.5, -11.75) {$\vdots$};
		\node [style=none] (219) at (-5.75, -12) {};
		\node [style=none] (220) at (-2, -11) {};
		\node [style=none] (221) at (-2, -13) {};
		\node [style=X phase dot] (222) at (-4.75, -12) {$a\pi$};
		\node [style=none] (223) at (-1.25, -10) {};
		\node [style=none] (224) at (-1.25, -11) {};
		\node [style=none] (225) at (-1.25, -13) {};
		\node [style=none] (230) at (0, -16.75) {$=$};
		\node [style=X phase dot] (231) at (4.75, -16) {$a\pi$};
		\node [style=X phase dot] (232) at (4.75, -18) {$a\pi$};
		\node [style=none] (233) at (5.75, -16) {};
		\node [style=none] (234) at (5.75, -18) {};
		\node [style=none] (235) at (2.5, -16.75) {$\frac{1}{\sqrt{2}^n}e^{ia\beta}$};
		\node [style=none] (241) at (-0.5, -15) {\textcolor{lightgray}{\footnotesize $1$}};
		\node [style=Z phase dot] (242) at (-3.25, -17) {$\beta$};
		\node [style=none] (243) at (-1.75, -15) {};
		\node [style=none] (244) at (-1.25, -16.75) {$\vdots$};
		\node [style=none] (246) at (-1.75, -16) {};
		\node [style=none] (247) at (-1.75, -18) {};
		\node [style=X phase dot] (248) at (-4.5, -17) {$a\pi$};
		\node [style=none] (249) at (-1, -15) {};
		\node [style=none] (250) at (-1, -16) {};
		\node [style=none] (251) at (-1, -18) {};
		\node [style=X phase dot] (252) at (4.75, -15) {$a\pi$};
		\node [style=none] (253) at (5.75, -15) {};
		\node [style=none] (254) at (-0.5, -16) {\textcolor{lightgray}{\footnotesize $2$}};
		\node [style=none] (255) at (-0.5, -18) {\textcolor{lightgray}{\footnotesize $n$}};
		\node [style=none] (256) at (0, -20.75) {$=$};
		\node [style=none] (257) at (2.25, -20.75) {$\sqrt{2}e^{iab\pi}$};
		\node [style=none] (258) at (4, -20) {};
		\node [style=none] (259) at (4, -21.5) {};
		\node [style=none] (260) at (7.25, -20) {};
		\node [style=none] (261) at (7.25, -21.5) {};
		\node [style=Z phase dot] (262) at (5, -20) {$b\pi$};
		\node [style=X phase dot] (263) at (6.25, -20) {$a\pi$};
		\node [style=Z phase dot] (264) at (5, -21.5) {$b\pi$};
		\node [style=X phase dot] (265) at (6.25, -21.5) {$a\pi$};
		\node [style=none] (266) at (-4, -20) {};
		\node [style=none] (267) at (-4, -21.5) {};
		\node [style=X phase dot] (268) at (-3.25, -20.75) {$a\pi$};
		\node [style=Z phase dot] (269) at (-2, -20.75) {$b\pi$};
		\node [style=none] (270) at (-1.25, -20) {};
		\node [style=none] (271) at (-1.25, -21.5) {};
		\node [style=Z phase dot] (275) at (9.75, -28) {$\alpha$};
		\node [style=none] (276) at (11, -28) {$=$};
		\node [style=none] (277) at (13, -28) {$1+e^{i\alpha}$};
		\node [style=Z phase dot] (278) at (0.25, -33.5) {$\beta$};
		\node [style=none] (279) at (1.5, -33.5) {$=$};
		\node [style=none] (280) at (4, -33.5) {$\sqrt{2}e^{ia\beta}$};
		\node [style=X phase dot] (281) at (-1.25, -33.5) {$a\pi$};
		\node [style=none] (282) at (-2.25, -31.75) {};
		\node [style=none] (283) at (0.25, -31.75) {};
		\node [style=hadamard] (284) at (-1, -31.75) {};
		\node [style=none] (285) at (1.5, -31.75) {$\equiv$};
		\node [style=none] (286) at (3.5, -31.75) {$e^{-i\frac{\pi}{4}}$};
		\node [style=none] (287) at (4.5, -31.75) {};
		\node [style=Z phase dot] (288) at (5.5, -31.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (289) at (8, -31.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (290) at (6.75, -31.75) {$\frac{\pi}{2}$};
		\node [style=none] (291) at (9, -31.75) {};
		\node [style=none] (292) at (10.25, -31.75) {$\equiv$};
		\node [style=none] (293) at (11.5, -31.75) {};
		\node [style=none] (294) at (14, -31.75) {};
		\node [style=Z phase dot] (295) at (0.25, -35.25) {$\beta$};
		\node [style=none] (296) at (1.5, -35.25) {$=$};
		\node [style=none] (297) at (7.25, -35.25) {$\frac{1}{\sqrt{2}}(1+e^{i\alpha}+e^{i\beta}-e^{i(\alpha+\beta)})$};
		\node [style=X phase dot] (298) at (-1.25, -35.25) {$\alpha$};
		\node [style=none] (300) at (8.5, -30) {$\iff a=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right=45] (4) to (17);
		\draw [bend left=45] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (158) to (163.center);
		\draw (162) to (166.center);
		\draw (161) to (165.center);
		\draw (159) to (164.center);
		\draw (168) to (174);
		\draw (174) to (171.center);
		\draw (173.center) to (177.center);
		\draw (172.center) to (176.center);
		\draw (169.center) to (175.center);
		\draw [in=180, out=-75, looseness=1.25] (168) to (173.center);
		\draw [in=-180, out=75, looseness=1.25] (168) to (172.center);
		\draw [in=-180, out=90, looseness=1.25] (168) to (169.center);
		\draw [in=180, out=90, looseness=1.25] (158) to (159);
		\draw [in=-180, out=75, looseness=1.25] (158) to (161);
		\draw [in=180, out=-75, looseness=1.25] (158) to (162);
		\draw (182) to (187.center);
		\draw (186) to (190.center);
		\draw (185) to (189.center);
		\draw (183) to (188.center);
		\draw (192) to (198);
		\draw (198) to (195.center);
		\draw (197.center) to (201.center);
		\draw (196.center) to (200.center);
		\draw (193.center) to (199.center);
		\draw [in=180, out=-75, looseness=1.25] (192) to (197.center);
		\draw [in=-180, out=75, looseness=1.25] (192) to (196.center);
		\draw [in=-180, out=90, looseness=1.25] (192) to (193.center);
		\draw [in=180, out=90, looseness=1.25] (182) to (183);
		\draw [in=-180, out=75, looseness=1.25] (182) to (185);
		\draw [in=180, out=-75, looseness=1.25] (182) to (186);
		\draw (206) to (211.center);
		\draw (210) to (214.center);
		\draw (209) to (213.center);
		\draw (207) to (212.center);
		\draw (216) to (222);
		\draw (222) to (219.center);
		\draw (221.center) to (225.center);
		\draw (220.center) to (224.center);
		\draw (217.center) to (223.center);
		\draw [in=180, out=-75, looseness=1.25] (216) to (221.center);
		\draw [in=-180, out=75, looseness=1.25] (216) to (220.center);
		\draw [in=-180, out=90, looseness=1.25] (216) to (217.center);
		\draw [in=180, out=90, looseness=1.25] (206) to (207);
		\draw [in=-180, out=75, looseness=1.25] (206) to (209);
		\draw [in=180, out=-75, looseness=1.25] (206) to (210);
		\draw (232) to (234.center);
		\draw (231) to (233.center);
		\draw (242) to (248);
		\draw (247.center) to (251.center);
		\draw (246.center) to (250.center);
		\draw (243.center) to (249.center);
		\draw [in=180, out=-75, looseness=1.25] (242) to (247.center);
		\draw [in=-180, out=75, looseness=1.25] (242) to (246.center);
		\draw [in=-180, out=90, looseness=1.25] (242) to (243.center);
		\draw (252) to (253.center);
		\draw (262) to (263);
		\draw (264) to (265);
		\draw (262) to (265);
		\draw (263) to (264);
		\draw (259.center) to (264);
		\draw (265) to (261.center);
		\draw (258.center) to (262);
		\draw (263) to (260.center);
		\draw [bend left] (266.center) to (268);
		\draw [bend left] (268) to (267.center);
		\draw (268) to (269);
		\draw [bend left] (269) to (270.center);
		\draw [bend right] (269) to (271.center);
		\draw (281) to (278);
		\draw (282.center) to (284);
		\draw (284) to (283.center);
		\draw [in=180, out=0] (287.center) to (288);
		\draw (288) to (290);
		\draw (290) to (289);
		\draw (289) to (291.center);
		\draw [style=hadamard edge] (293.center) to (294.center);
		\draw (298) to (295);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param-rules2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1.75) {};
		\node [style=none] (1) at (-6.25, -3) {};
		\node [style=Z phase dot] (4) at (-4.75, -2.5) {$\alpha$};
		\node [style=none] (6) at (-3.25, -1.75) {};
		\node [style=none] (8) at (-3.5, -2.25) {$\vdots$};
		\node [style=none] (9) at (-6, -2.25) {$\vdots$};
		\node [style=none] (10) at (-2, -3.5) {$=$};
		\node [style=none] (12) at (-6.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.25) {};
		\node [style=none] (14) at (-3.25, -3) {};
		\node [style=none] (15) at (-6.25, -5.25) {};
		\node [style=none] (16) at (-6.25, -5.75) {};
		\node [style=Z phase dot] (17) at (-4.75, -4.5) {$\beta$};
		\node [style=none] (18) at (-3.25, -5.25) {};
		\node [style=none] (19) at (-3.5, -4.5) {$\vdots$};
		\node [style=none] (20) at (-6, -4.5) {$\vdots$};
		\node [style=none] (21) at (-6.25, -4) {};
		\node [style=none] (22) at (-3.25, -4) {};
		\node [style=none] (23) at (-3.25, -5.75) {};
		\node [style=none] (24) at (-4.75, -3.5) {$...$};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=Z phase dot] (27) at (0.75, -3.5) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (2.25, -2) {};
		\node [style=none] (31) at (-0.75, -1.25) {};
		\node [style=none] (32) at (2.25, -1.25) {};
		\node [style=none] (38) at (2.25, -3.25) {$\vdots$};
		\node [style=none] (39) at (-0.75, -3.25) {$\vdots$};
		\node [style=none] (40) at (-0.75, -5.75) {};
		\node [style=none] (41) at (2.25, -5.75) {};
		\node [style=none] (42) at (-0.75, -5) {};
		\node [style=none] (43) at (2.25, -5) {};
		\node [style=Z phase dot] (46) at (11.25, -2) {$\alpha$};
		\node [style=none] (47) at (12.25, -1) {};
		\node [style=none] (48) at (12, -2) {$\vdots$};
		\node [style=none] (50) at (9.25, -2) {};
		\node [style=none] (51) at (12.25, -1.5) {};
		\node [style=none] (52) at (12.25, -3) {};
		\node [style=hadamard] (53) at (10.25, -2) {};
		\node [style=none] (57) at (13.25, -2) {$=$};
		\node [style=X phase dot] (58) at (15.25, -2) {$\alpha$};
		\node [style=hadamard] (59) at (16.5, -1) {};
		\node [style=none] (60) at (16.25, -2) {$\vdots$};
		\node [style=hadamard] (62) at (16.5, -1.5) {};
		\node [style=hadamard] (63) at (16.5, -3) {};
		\node [style=none] (64) at (14.25, -2) {};
		\node [style=none] (65) at (17.25, -1) {};
		\node [style=none] (66) at (17.25, -1.5) {};
		\node [style=none] (67) at (17.25, -3) {};
		\node [style=none] (138) at (-5.75, 3.75) {};
		\node [style=none] (139) at (-3.5, 3.75) {};
		\node [style=Z phase dot] (140) at (-4.5, 3.75) {$\alpha$};
		\node [style=none] (141) at (-2, 3.75) {$=$};
		\node [style=none] (144) at (9.25, -4.25) {};
		\node [style=none] (145) at (12.25, -4.25) {};
		\node [style=none] (147) at (13.25, -4.25) {$=$};
		\node [style=hadamard] (150) at (10.25, -4.25) {};
		\node [style=hadamard] (151) at (11.25, -4.25) {};
		\node [style=none] (152) at (-1, 3.75) {};
		\node [style=none] (153) at (0.75, 3.75) {};
		\node [style=none] (155) at (14.25, -4.25) {};
		\node [style=none] (156) at (17.25, -4.25) {};
		\node [style=none] (205) at (-2, -9.75) {$=$};
		\node [style=Z phase dot] (206) at (1, -10) {$\;(-1)^a\beta\;$};
		\node [style=X phase dot] (207) at (2.5, -8) {$a\pi$};
		\node [style=none] (208) at (3.25, -9.75) {$\vdots$};
		\node [style=X phase dot] (209) at (2.5, -9) {$a\pi$};
		\node [style=X phase dot] (210) at (2.5, -11) {$a\pi$};
		\node [style=none] (211) at (-1, -10) {};
		\node [style=none] (212) at (3.5, -8) {};
		\node [style=none] (213) at (3.5, -9) {};
		\node [style=none] (214) at (3.5, -11) {};
		\node [style=none] (215) at (-0.25, -8.75) {$e^{ia\beta}$};
		\node [style=Z phase dot] (216) at (-5.5, -10) {$\beta$};
		\node [style=none] (217) at (-4, -8) {};
		\node [style=none] (218) at (-3.5, -9.75) {$\vdots$};
		\node [style=none] (219) at (-7.75, -10) {};
		\node [style=none] (220) at (-4, -9) {};
		\node [style=none] (221) at (-4, -11) {};
		\node [style=X phase dot] (222) at (-6.75, -10) {$a\pi$};
		\node [style=none] (223) at (-3.25, -8) {};
		\node [style=none] (224) at (-3.25, -9) {};
		\node [style=none] (225) at (-3.25, -11) {};
		\node [style=none] (230) at (13.25, -9.75) {$=$};
		\node [style=X phase dot] (231) at (17.5, -9) {$a\pi$};
		\node [style=X phase dot] (232) at (17.5, -11) {$a\pi$};
		\node [style=none] (233) at (18.5, -9) {};
		\node [style=none] (234) at (18.5, -11) {};
		\node [style=none] (235) at (15.25, -9.75) {$\frac{1}{\sqrt{2}^n}e^{ia\beta}$};
		\node [style=none] (241) at (12.75, -8) {\textcolor{lightgray}{\footnotesize $1$}};
		\node [style=Z phase dot] (242) at (10.75, -10) {$\beta$};
		\node [style=none] (243) at (12.25, -8) {};
		\node [style=none] (244) at (12, -9.75) {$\vdots$};
		\node [style=none] (246) at (12.25, -9) {};
		\node [style=none] (247) at (12.25, -11) {};
		\node [style=X phase dot] (248) at (9.5, -10) {$a\pi$};
		\node [style=none] (249) at (12.25, -8) {};
		\node [style=none] (250) at (12.25, -9) {};
		\node [style=none] (251) at (12.25, -11) {};
		\node [style=X phase dot] (252) at (17.5, -8) {$a\pi$};
		\node [style=none] (253) at (18.5, -8) {};
		\node [style=none] (254) at (12.75, -9) {\textcolor{lightgray}{\footnotesize $2$}};
		\node [style=none] (255) at (12.75, -11) {\textcolor{lightgray}{\footnotesize $n$}};
		\node [style=none] (256) at (-2, -13.75) {$=$};
		\node [style=none] (257) at (0.25, -13.75) {$\sqrt{2}e^{iab\pi}$};
		\node [style=none] (258) at (2, -13) {};
		\node [style=none] (259) at (2, -14.5) {};
		\node [style=none] (260) at (5.25, -13) {};
		\node [style=none] (261) at (5.25, -14.5) {};
		\node [style=Z phase dot] (262) at (3, -13) {$b\pi$};
		\node [style=X phase dot] (263) at (4.25, -13) {$a\pi$};
		\node [style=Z phase dot] (264) at (3, -14.5) {$b\pi$};
		\node [style=X phase dot] (265) at (4.25, -14.5) {$a\pi$};
		\node [style=none] (266) at (-6, -13) {};
		\node [style=none] (267) at (-6, -14.5) {};
		\node [style=X phase dot] (268) at (-5.25, -13.75) {$a\pi$};
		\node [style=Z phase dot] (269) at (-4, -13.75) {$b\pi$};
		\node [style=none] (270) at (-3.25, -13) {};
		\node [style=none] (271) at (-3.25, -14.5) {};
		\node [style=Z phase dot] (275) at (12, -5.75) {$\alpha$};
		\node [style=none] (276) at (13.25, -5.75) {$=$};
		\node [style=none] (277) at (15.25, -5.75) {$1+e^{i\alpha}$};
		\node [style=Z phase dot] (278) at (12, 1.5) {$\beta$};
		\node [style=none] (279) at (13.25, 1.5) {$=$};
		\node [style=none] (280) at (15, 1.5) {$\sqrt{2}e^{ia\beta}$};
		\node [style=X phase dot] (281) at (10.5, 1.5) {$a\pi$};
		\node [style=Z phase dot] (295) at (-3.25, 1.5) {$\beta$};
		\node [style=none] (296) at (-2, 1.5) {$=$};
		\node [style=none] (297) at (3, 1.5) {$\frac{1}{\sqrt{2}}(1+e^{i\alpha}+e^{i\beta}-e^{i(\alpha+\beta)})$};
		\node [style=X phase dot] (298) at (-4.75, 1.5) {$\alpha$};
		\node [style=none] (300) at (3, 3.75) {$\iff \alpha=0$};
		\node [style=none] (301) at (18.25, -9.75) {$\vdots$};
		\node [style=Z phase dot] (302) at (11.75, -13.5) {$\beta$};
		\node [style=none] (303) at (12.75, -13.5) {};
		\node [style=X phase dot] (305) at (10.25, -13.5) {$\alpha$};
		\node [style=none] (306) at (9.25, -13.5) {};
		\node [style=none] (307) at (13.25, -13.5) {$=$};
		\node [style=Z phase dot] (308) at (17.5, -13.5) {$\beta$};
		\node [style=none] (309) at (18.5, -13.5) {};
		\node [style=X phase dot] (310) at (16, -13.5) {$\alpha$};
		\node [style=none] (311) at (15, -13.5) {};
		\node [style=none] (312) at (8.5, 1.5) {$\implies$};
		\node [style=none] (313) at (14.5, -13.5) {$\frac{1}{2}$};
		\node [style=none] (315) at (-8, 3.75) {$(a)$};
		\node [style=none] (316) at (-8, 1.5) {$(b)$};
		\node [style=none] (317) at (-8, -3.25) {$(c)$};
		\node [style=none] (318) at (-8, -8.5) {$(d)$};
		\node [style=none] (319) at (-8, -13.75) {$(e)$};
		\node [style=none] (320) at (7.75, -2) {$(f)$};
		\node [style=none] (321) at (7.75, -4.25) {$(g)$};
		\node [style=none] (322) at (7.75, -5.75) {$(h)$};
		\node [style=none] (323) at (7.75, -9) {$(i)$};
		\node [style=none] (324) at (7.75, -13.5) {$(j)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right=45] (4) to (17);
		\draw [bend left=45] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (206) to (211.center);
		\draw (210) to (214.center);
		\draw (209) to (213.center);
		\draw (207) to (212.center);
		\draw (216) to (222);
		\draw (222) to (219.center);
		\draw (221.center) to (225.center);
		\draw (220.center) to (224.center);
		\draw (217.center) to (223.center);
		\draw [in=180, out=-75, looseness=1.25] (216) to (221.center);
		\draw [in=-180, out=75, looseness=1.25] (216) to (220.center);
		\draw [in=-180, out=90, looseness=1.25] (216) to (217.center);
		\draw [in=180, out=90, looseness=1.25] (206) to (207);
		\draw [in=-180, out=75, looseness=1.25] (206) to (209);
		\draw [in=180, out=-75, looseness=1.25] (206) to (210);
		\draw (232) to (234.center);
		\draw (231) to (233.center);
		\draw (242) to (248);
		\draw (247.center) to (251.center);
		\draw (246.center) to (250.center);
		\draw (243.center) to (249.center);
		\draw [in=180, out=-75, looseness=1.25] (242) to (247.center);
		\draw [in=-180, out=75, looseness=1.25] (242) to (246.center);
		\draw [out=90, in=180, looseness=1.25] (242) to (243.center);
		\draw (252) to (253.center);
		\draw (262) to (263);
		\draw (264) to (265);
		\draw (262) to (265);
		\draw (263) to (264);
		\draw (259.center) to (264);
		\draw (265) to (261.center);
		\draw (258.center) to (262);
		\draw (263) to (260.center);
		\draw [bend left] (266.center) to (268);
		\draw [bend left] (268) to (267.center);
		\draw (268) to (269);
		\draw [bend left] (269) to (270.center);
		\draw [bend right] (269) to (271.center);
		\draw (281) to (278);
		\draw (298) to (295);
		\draw [bend left=330] (302) to (305);
		\draw (306.center) to (305);
		\draw (302) to (303.center);
		\draw [bend right] (305) to (302);
		\draw (311.center) to (310);
		\draw (308) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0, -2) {$=$};
		\node [style=Z phase dot] (158) at (5.5, -2) {$\pi$};
		\node [style=X phase dot] (159) at (7.75, 0) {$a\pi$};
		\node [style=none] (160) at (8.5, -1.75) {$\vdots$};
		\node [style=X phase dot] (161) at (7.75, -1) {$a\pi$};
		\node [style=X phase dot] (162) at (7.75, -3) {$a\pi$};
		\node [style=none] (163) at (4.25, -2) {};
		\node [style=none] (164) at (8.75, 0) {};
		\node [style=none] (165) at (8.75, -1) {};
		\node [style=none] (166) at (8.75, -3) {};
		\node [style=none] (167) at (2.5, -2) {$e^{ia\pi}$};
		\node [style=Z phase dot] (168) at (-3.5, -2) {$\pi$};
		\node [style=none] (169) at (-2, 0) {};
		\node [style=none] (170) at (-1.5, -1.75) {$\vdots$};
		\node [style=none] (171) at (-5.75, -2) {};
		\node [style=none] (172) at (-2, -1) {};
		\node [style=none] (173) at (-2, -3) {};
		\node [style=X phase dot] (174) at (-4.75, -2) {$a\pi$};
		\node [style=none] (175) at (-1.25, 0) {};
		\node [style=none] (176) at (-1.25, -1) {};
		\node [style=none] (177) at (-1.25, -3) {};
		\node [style=none] (181) at (0, -7) {$=$};
		\node [style=Z phase dot] (182) at (5.5, -7) {$\;\frac{\pi}{2}+a\pi\;$};
		\node [style=X phase dot] (183) at (7.75, -5) {$a\pi$};
		\node [style=none] (184) at (8.5, -6.75) {$\vdots$};
		\node [style=X phase dot] (185) at (7.75, -6) {$a\pi$};
		\node [style=X phase dot] (186) at (7.75, -8) {$a\pi$};
		\node [style=none] (187) at (3.5, -7) {};
		\node [style=none] (188) at (8.75, -5) {};
		\node [style=none] (189) at (8.75, -6) {};
		\node [style=none] (190) at (8.75, -8) {};
		\node [style=none] (191) at (2.5, -7) {$e^{ia\frac{\pi}{2}}$};
		\node [style=Z phase dot] (192) at (-3.5, -7) {$\;\frac{\pi}{2}\;$};
		\node [style=none] (193) at (-2, -5) {};
		\node [style=none] (194) at (-1.5, -6.75) {$\vdots$};
		\node [style=none] (195) at (-5.75, -7) {};
		\node [style=none] (196) at (-2, -6) {};
		\node [style=none] (197) at (-2, -8) {};
		\node [style=X phase dot] (198) at (-4.75, -7) {$a\pi$};
		\node [style=none] (199) at (-1.25, -5) {};
		\node [style=none] (200) at (-1.25, -6) {};
		\node [style=none] (201) at (-1.25, -8) {};
		\node [style=none] (202) at (0, -12) {$=$};
		\node [style=Z phase dot] (203) at (5.5, -12) {$\;\frac{\pi}{4}-a\frac{\pi}{2}\;$};
		\node [style=X phase dot] (204) at (7.75, -10) {$a\pi$};
		\node [style=none] (205) at (8.5, -11.75) {$\vdots$};
		\node [style=X phase dot] (206) at (7.75, -11) {$a\pi$};
		\node [style=X phase dot] (207) at (7.75, -13) {$a\pi$};
		\node [style=none] (208) at (3.5, -12) {};
		\node [style=none] (209) at (8.75, -10) {};
		\node [style=none] (210) at (8.75, -11) {};
		\node [style=none] (211) at (8.75, -13) {};
		\node [style=none] (212) at (2.5, -12) {$e^{ia\frac{\pi}{4}}$};
		\node [style=Z phase dot] (213) at (-3.5, -12) {$\;\frac{\pi}{4}\;$};
		\node [style=none] (214) at (-2, -10) {};
		\node [style=none] (215) at (-1.5, -11.75) {$\vdots$};
		\node [style=none] (216) at (-5.75, -12) {};
		\node [style=none] (217) at (-2, -11) {};
		\node [style=none] (218) at (-2, -13) {};
		\node [style=X phase dot] (219) at (-4.75, -12) {$a\pi$};
		\node [style=none] (220) at (-1.25, -10) {};
		\node [style=none] (221) at (-1.25, -11) {};
		\node [style=none] (222) at (-1.25, -13) {};
		\node [style=none] (223) at (-7, -2) {$(d.1)$};
		\node [style=none] (224) at (-7, -7) {$(d.2)$};
		\node [style=none] (225) at (-7, -12) {$(d.3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (158) to (163.center);
		\draw (162) to (166.center);
		\draw (161) to (165.center);
		\draw (159) to (164.center);
		\draw (168) to (174);
		\draw (174) to (171.center);
		\draw (173.center) to (177.center);
		\draw (172.center) to (176.center);
		\draw (169.center) to (175.center);
		\draw [in=180, out=-75, looseness=1.25] (168) to (173.center);
		\draw [in=-180, out=75, looseness=1.25] (168) to (172.center);
		\draw [in=-180, out=90, looseness=1.25] (168) to (169.center);
		\draw [in=180, out=90, looseness=1.25] (158) to (159);
		\draw [in=-180, out=75, looseness=1.25] (158) to (161);
		\draw [in=180, out=-75, looseness=1.25] (158) to (162);
		\draw (182) to (187.center);
		\draw (186) to (190.center);
		\draw (185) to (189.center);
		\draw (183) to (188.center);
		\draw (192) to (198);
		\draw (198) to (195.center);
		\draw (197.center) to (201.center);
		\draw (196.center) to (200.center);
		\draw (193.center) to (199.center);
		\draw [in=180, out=-75, looseness=1.25] (192) to (197.center);
		\draw [in=-180, out=75, looseness=1.25] (192) to (196.center);
		\draw [in=-180, out=90, looseness=1.25] (192) to (193.center);
		\draw [in=180, out=90, looseness=1.25] (182) to (183);
		\draw [in=-180, out=75, looseness=1.25] (182) to (185);
		\draw [in=180, out=-75, looseness=1.25] (182) to (186);
		\draw (203) to (208.center);
		\draw (207) to (211.center);
		\draw (206) to (210.center);
		\draw (204) to (209.center);
		\draw (213) to (219);
		\draw (219) to (216.center);
		\draw (218.center) to (222.center);
		\draw (217.center) to (221.center);
		\draw (214.center) to (220.center);
		\draw [in=180, out=-75, looseness=1.25] (213) to (218.center);
		\draw [in=-180, out=75, looseness=1.25] (213) to (217.center);
		\draw [in=-180, out=90, looseness=1.25] (213) to (214.center);
		\draw [in=180, out=90, looseness=1.25] (203) to (204);
		\draw [in=-180, out=75, looseness=1.25] (203) to (206);
		\draw [in=180, out=-75, looseness=1.25] (203) to (207);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (37) at (-0.75, -2) {$b\pi$};
		\node [style=none] (38) at (0.5, -1.75) {$\vdots$};
		\node [style=none] (39) at (2, -2.5) {$=$};
		\node [style=Z phase dot] (40) at (-4.75, -1) {$\;\alpha_{1}\;$};
		\node [style=none] (41) at (-5.25, 0) {};
		\node [style=none] (42) at (-4.25, 0) {};
		\node [style=none] (43) at (-4.75, 0) {$...$};
		\node [style=Z phase dot] (44) at (-3.25, -2) {$a\pi$};
		\node [style=Z phase dot] (45) at (-4.75, -3) {$\;\alpha_{n}\;$};
		\node [style=none] (46) at (-5.25, -4) {};
		\node [style=none] (47) at (-4.25, -4) {};
		\node [style=none] (48) at (-4.75, -4) {$...$};
		\node [style=Z phase dot] (49) at (0.5, -1) {$\;\gamma_{1}\;$};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (0.5, 0) {$...$};
		\node [style=Z phase dot] (53) at (0.5, -3) {$\;\gamma_{l}\;$};
		\node [style=none] (54) at (0, -4) {};
		\node [style=none] (55) at (1, -4) {};
		\node [style=none] (56) at (0.5, -4) {$...$};
		\node [style=Z phase dot] (57) at (-2, -3.25) {$\;\beta_{1}\;$};
		\node [style=none] (58) at (-2.75, -4) {};
		\node [style=none] (59) at (-1.25, -4) {};
		\node [style=none] (60) at (-2, -4) {$...$};
		\node [style=Z phase dot] (61) at (-2, -5.5) {$\;\beta_{m}\;$};
		\node [style=none] (62) at (-2.75, -6.25) {};
		\node [style=none] (63) at (-1.25, -6.25) {};
		\node [style=none] (64) at (-2, -6.25) {$...$};
		\node [style=none] (65) at (-4.75, -1.75) {$\vdots$};
		\node [style=none] (66) at (-2, -4.25) {$\vdots$};
		\node [style=none] (67) at (4.75, -2.5) {$e^{iab\pi}\sqrt{2}^{E}$};
		\node [style=none] (68) at (14.25, -1.75) {$\vdots$};
		\node [style=Z phase dot] (69) at (8.25, -1) {$\;\alpha_{1}+b\pi\;$};
		\node [style=none] (70) at (7.75, 0) {};
		\node [style=none] (71) at (8.75, 0) {};
		\node [style=none] (72) at (8.25, 0) {$...$};
		\node [style=Z phase dot] (73) at (8.25, -3) {$\;\alpha_{n}+b\pi\;$};
		\node [style=none] (74) at (7.75, -4) {};
		\node [style=none] (75) at (8.75, -4) {};
		\node [style=none] (76) at (8.25, -4) {$...$};
		\node [style=Z phase dot] (77) at (14.25, -1) {$\;\gamma_{1}+a\pi\;$};
		\node [style=none] (78) at (13.75, 0) {};
		\node [style=none] (79) at (14.75, 0) {};
		\node [style=none] (80) at (14.25, 0) {$...$};
		\node [style=Z phase dot] (81) at (14.25, -3) {$\;\gamma_{l}+a\pi\;$};
		\node [style=none] (82) at (13.75, -4) {};
		\node [style=none] (83) at (14.75, -4) {};
		\node [style=none] (84) at (14.25, -4) {$...$};
		\node [style=Z phase dot] (85) at (11.25, -4.75) {$\;\beta_{1}+a\pi+b\pi+\pi\;$};
		\node [style=none] (86) at (10.5, -5.5) {};
		\node [style=none] (87) at (12, -5.5) {};
		\node [style=none] (88) at (11.25, -5.5) {$...$};
		\node [style=Z phase dot] (89) at (11.25, -7) {$\;\beta_{m}+a\pi+b\pi+\pi\;$};
		\node [style=none] (90) at (10.5, -7.75) {};
		\node [style=none] (91) at (12, -7.75) {};
		\node [style=none] (92) at (11.25, -7.75) {$...$};
		\node [style=none] (93) at (8.25, -1.75) {$\vdots$};
		\node [style=none] (94) at (11.25, -5.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (45) to (46.center);
		\draw (45) to (47.center);
		\draw (49) to (50.center);
		\draw (49) to (51.center);
		\draw (53) to (54.center);
		\draw (53) to (55.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (61) to (62.center);
		\draw (61) to (63.center);
		\draw [style=hadamard edge] (44) to (40);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (37);
		\draw [style=hadamard edge] (37) to (49);
		\draw [style=hadamard edge] (37) to (53);
		\draw [style=hadamard edge, bend right] (44) to (57);
		\draw [style=hadamard edge, bend right] (57) to (37);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (44) to (61);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (61) to (37);
		\draw (69) to (70.center);
		\draw (69) to (71.center);
		\draw (73) to (74.center);
		\draw (73) to (75.center);
		\draw [in=300, out=120] (77) to (78.center);
		\draw (77) to (79.center);
		\draw (81) to (82.center);
		\draw (81) to (83.center);
		\draw (85) to (86.center);
		\draw (85) to (87.center);
		\draw (89) to (90.center);
		\draw (89) to (91.center);
		\draw [style=hadamard edge] (69) to (77);
		\draw [style=hadamard edge] (69) to (81);
		\draw [style=hadamard edge] (77) to (73);
		\draw [style=hadamard edge] (69) to (85);
		\draw [style=hadamard edge] (69) to (89);
		\draw [style=hadamard edge] (77) to (85);
		\draw [style=hadamard edge] (77) to (89);
		\draw [style=hadamard edge] (73) to (85);
		\draw [style=hadamard edge] (73) to (89);
		\draw [style=hadamard edge] (81) to (85);
		\draw [style=hadamard edge] (81) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-clifford-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (9) at (-1, 0.25) {$\;f_1\pi\;$};
		\node [style=X phase dot] (59) at (0.5, 0.25) {$\;f_2\pi\;$};
		\node [style=X phase dot] (67) at (-2.5, 0.25) {$\;f_0\pi\;$};
		\node [style=X phase dot] (102) at (2, 0.25) {$\;f_3\pi\;$};
		\node [style=none] (124) at (-2.5, 1.25) {};
		\node [style=none] (125) at (-1, 1.25) {};
		\node [style=none] (126) at (0.5, 1.25) {};
		\node [style=none] (127) at (2, 1.25) {};
		\node [style=none] (79) at (-2.5, 2) {$D_0$};
		\node [style=none] (80) at (-1, 2) {$D_1$};
		\node [style=none] (81) at (0.5, 2) {$D_2$};
		\node [style=none] (82) at (2, 2) {$O_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (125);
		\draw (59) to (126);
		\draw (67) to (124);
		\draw (102) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-clifford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (11.75, 2.5) {};
		\node [style=X dot bb] (3) at (3.5, -0.25) {};
		\node [style=none] (76) at (16.5, 2.5) {};
		\node [style=X dot bb] (14) at (3.5, 0.75) {};
		\node [style=X dot bb] (15) at (3.5, -1.25) {};
		\node [style=Z dot] (46) at (15.5, 0.75) {};
		\node [style=X dot bb] (25) at (6.5, -0.25) {};
		\node [style=X dot] (70) at (17.5, 1.75) {};
		\node [style=X phase dot bb] (29) at (7.5, -0.25) {$\;e_2\pi\;$};
		\node [style=X phase dot bb] (50) at (14.25, -1.25) {$\;e_{7}\pi\;$};
		\node [style=Z dot bb] (24) at (10.5, 0.75) {};
		\node [style=X phase dot bb] (20) at (5.5, 0.75) {$\;e_0\pi\;$};
		\node [style=X phase dot bb] (43) at (11.75, -0.25) {$\;e_5\pi\;$};
		\node [style=Z dot bb] (18) at (6.5, -1.25) {};
		\node [style=X phase dot bb] (28) at (7.5, -1.25) {$\;e_3\pi\;$};
		\node [style=X dot bb] (4) at (4.5, -0.25) {};
		\node [style=X phase dot bb] (51) at (14.25, -0.25) {$\;e_{6}\pi\;$};
		\node [style=X dot] (40) at (8.5, 1.75) {};
		\node [style=none] (78) at (17.5, 2.5) {};
		\node [style=Z dot bb] (16) at (4.5, 0.75) {};
		\node [style=X dot bb] (37) at (10.5, -0.25) {};
		\node [style=X phase dot bb] (42) at (11.75, 0.75) {$\;e_4\pi\;$};
		\node [style=X dot] (68) at (16.5, 1.75) {};
		\node [style=Z dot] (33) at (8.5, -0.25) {};
		\node [style=X phase dot bb] (21) at (5.5, -0.25) {$\;e_1\pi\;$};
		\node [style=Z dot] (54) at (15.5, -1.25) {};
		\node [style=X dot bb] (47) at (13, -0.25) {};
		\node [style=Z dot] (55) at (15.5, -0.25) {};
		\node [style=Z dot bb] (32) at (13, -1.25) {};
		\node [style=none] (72) at (8.5, 2.5) {};
		\node [style=X dot bb] (36) at (9.5, -0.25) {};
		\node [style=X dot] (62) at (11.75, 1.75) {};
		\node [style=none] (79) at (8.5, 3.25) {$D_0$};
		\node [style=none] (80) at (11.75, 3.25) {$D_1$};
		\node [style=none] (81) at (16.5, 3.25) {$D_2$};
		\node [style=none] (82) at (17.5, 3.25) {$O_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (4);
		\draw [style=boldedge] (14) to (16);
		\draw [style=boldedge] (15) to (18);
		\draw [bend right=15] (46) to (68);
		\draw [style=boldedge] (25) to (29);
		\draw (70) to (78);
		\draw [style=boldedge] (29) to (33);
		\draw [style=boldedge] (50) to (54);
		\draw [style=boldedge] (24) to (42);
		\draw [style=boldedge] (24) to (37);
		\draw [style=boldedge] (20) to (24);
		\draw [style=boldedge] (43) to (47);
		\draw [style=boldedge] (18) to (28);
		\draw [out=90, in=270, style=boldedge] (18) to (25);
		\draw [style=boldedge] (28) to (32);
		\draw [style=boldedge] (4) to (21);
		\draw [style=boldedge] (4) to (16);
		\draw [style=boldedge] (51) to (55);
		\draw (40) to (72);
		\draw [style=boldedge] (16) to (20);
		\draw [style=boldedge] (37) to (43);
		\draw [style=boldedge] (42) to (46);
		\draw (68) to (76);
		\draw (33) to (40);
		\draw (33) to (62);
		\draw [style=boldedge] (21) to (25);
		\draw [looseness=0.5, bend right=15] (54) to (68);
		\draw [bend right=15] (54) to (70);
		\draw [style=boldedge] (47) to (51);
		\draw (55) to (62);
		\draw [looseness=0.5, bend right=15] (55) to (68);
		\draw [style=boldedge] (32) to (50);
		\draw [style=boldedge] (32) to (47);
		\draw [style=boldedge] (36) to (37);
		\draw (62) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-det_obs-sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (9) at (1.25, 1) {$\;f_1\pi\;$};
		\node [style=X phase dot] (49) at (11.75, 1) {$\;f_n\pi\;$};
		\node [style=X phase dot] (59) at (2.75, 1) {$\;f_2\pi\;$};
		\node [style=X phase dot] (67) at (-0.25, 1) {$\;f_0\pi\;$};
		\node [style=X phase dot] (96) at (8.75, 1) {$\;f_{k}\pi\;$};
		\node [style=none] (124) at (-0.25, 2) {};
		\node [style=none] (125) at (1.25, 2) {};
		\node [style=none] (126) at (2.75, 2) {};
		\node [style=none] (130) at (11.75, 2) {};
		\node [style=none] (131) at (8.75, 2) {};
		\node [style=none] (132) at (4.25, 1) {$\ldots$};
		\node [style=none] (135) at (10.25, 1) {$\ldots$};
		\node [style=X dot bb] (1) at (2.75, -1.25) {};
		\node [style=X dot bb] (140) at (2.75, -3.25) {};
		\node [style=X dot bb] (133) at (6.75, -3.25) {};
		\node [style=Z dot bb] (134) at (6.75, -1.25) {};
		\node [style=Z dot] (141) at (7.75, -1.25) {};
		\node [style=Z dot] (142) at (7.75, -3.25) {};
		\node [style=Z phase dot bb] (143) at (4.25, -1.25) {$\;f_i\pi\;$};
		\node [style=X phase dot bb] (144) at (5.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (145) at (6.25, -2) {};
		\node [style=none] (146) at (7.25, -2.5) {};
		\node [style=Z phase dot bb] (148) at (5.5, -3.25) {$\;f_j\pi\;$};
		\node [style=none] (149) at (4.75, -2.5) {};
		\node [style=none] (150) at (2.75, -2) {$\vdots$};
		\node [style=none] (151) at (6.25, -2.5) {};
		\node [style=none] (152) at (7.75, -2) {$\vdots$};
		\node [style=none] (153) at (5.5, -2.25) {$\dots$};
		\node [style=X phase dot] (154) at (6, 1) {$\;f_{k-1}\pi\;$};
		\node [style=none] (155) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (125);
		\draw (49) to (130);
		\draw (59) to (126);
		\draw (67) to (124);
		\draw (96) to (131);
		\draw (49) to (49);
		\draw (49) to (49);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (140) to (133);
		\draw [style=boldedge] (134) to (141);
		\draw [style=boldedge] (133) to (142);
		\draw [looseness=0.75, bend right=45] (141) to (96);
		\draw [out=0, in=-105, looseness=1.25] (142) to (49);
		\draw (1) to (1);
		\draw [style=boldedge] (134) to (145.center);
		\draw [style=boldedge] (146.center) to (133);
		\draw [style=boldedge] (149.center) to (148);
		\draw [style=boldedge] (149.center) to (149.center);
		\draw [style=boldedge] (151.center) to (151.center);
		\draw [style=boldedge] (151.center) to (148);
		\draw (154) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (5.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (9) at (-1, 1) {$\;f_1\pi\;$};
		\node [style=X phase dot] (43) at (6, 1) {$\;f_5\pi\;$};
		\node [style=X phase dot] (49) at (9.5, 1) {$\;f_7\pi\;$};
		\node [style=X phase dot] (59) at (1, 1) {$\;f_2\pi\;$};
		\node [style=X phase dot] (61) at (4.5, 1) {$\;f_4\pi\;$};
		\node [style=X phase dot] (67) at (-2.5, 1) {$\;f_0\pi\;$};
		\node [style=X phase dot] (96) at (8, 1) {$\;f_6\pi\;$};
		\node [style=X phase dot] (102) at (2.5, 1) {$\;f_3\pi\;$};
		\node [style=none] (124) at (-2.5, 2) {};
		\node [style=none] (125) at (-1, 2) {};
		\node [style=none] (126) at (1, 2) {};
		\node [style=none] (127) at (2.5, 2) {};
		\node [style=none] (128) at (4.5, 2) {};
		\node [style=none] (129) at (6, 2) {};
		\node [style=none] (130) at (9.5, 2) {};
		\node [style=none] (131) at (8, 2) {};
		\node [style=X phase dot bb] (132) at (5.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (125);
		\draw (43) to (129);
		\draw (49) to (130);
		\draw (59) to (126);
		\draw (61) to (128);
		\draw (67) to (124);
		\draw (96) to (131);
		\draw (102) to (127);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw [bend right=15] (135) to (96);
		\draw [bend right] (136) to (49);
		\draw (49) to (49);
		\draw (49) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced2-dets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (9) at (-1, 0.25) {$\;f_1\pi\;$};
		\node [style=X phase dot] (43) at (6, 0.25) {$\;f_5\pi\;$};
		\node [style=X phase dot] (59) at (1, 0.25) {$\;f_2\pi\;$};
		\node [style=X phase dot] (61) at (4.5, 0.25) {$\;f_4\pi\;$};
		\node [style=X phase dot] (67) at (-2.5, 0.25) {$\;f_0\pi\;$};
		\node [style=X phase dot] (102) at (2.5, 0.25) {$\;f_3\pi\;$};
		\node [style=none] (124) at (-2.5, 1.25) {};
		\node [style=none] (125) at (-1, 1.25) {};
		\node [style=none] (126) at (1, 1.25) {};
		\node [style=none] (127) at (2.5, 1.25) {};
		\node [style=none] (128) at (4.5, 1.25) {};
		\node [style=none] (129) at (6, 1.25) {};
		\node [style=none] (94) at (-2.5, 2) {$D_0$};
		\node [style=none] (95) at (-1, 2) {$D_1$};
		\node [style=none] (139) at (2.5, 2) {$D_3$};
		\node [style=none] (97) at (1, 2) {$D_2$};
		\node [style=none] (98) at (6, 2) {$D_5$};
		\node [style=none] (99) at (4.5, 2) {$D_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (125);
		\draw (43) to (129);
		\draw (59) to (126);
		\draw (61) to (128);
		\draw (67) to (124);
		\draw (102) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced2-marginal-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (2.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=X phase dot] (49) at (9, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (9, -0.5) {$\;f_6\pi\;$};
		\node [style=Z dot] (130) at (10.75, -1.5) {};
		\node [style=Z dot] (131) at (10.75, -0.5) {};
		\node [style=X phase dot bb] (132) at (2.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
		\node [style=Z phase dot bb] (137) at (3.75, -0.5) {$\;f_8\pi\;$};
		\node [style=X phase dot bb] (138) at (5.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=none] (139) at (0.5, -1) {$P=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw (135) to (96);
		\draw (136) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced2-marginal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (2.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=X phase dot] (49) at (9, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (9, -0.5) {$\;f_6\pi\;$};
		\node [style=Z dot] (130) at (10.75, -1.5) {};
		\node [style=X dot] (131) at (10.75, -0.5) {};
		\node [style=X phase dot bb] (132) at (2.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
		\node [style=Z phase dot bb] (137) at (3.75, -0.5) {$\;f_8\pi\;$};
		\node [style=X phase dot bb] (138) at (5.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=none] (139) at (-1.5, -1) {$P(m_0=0) = \frac{1}{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw (135) to (96);
		\draw (136) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced2-marginal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (2.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=X phase dot] (49) at (9, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (9, -0.5) {$\;f_6\pi\;$};
		\node [style=X dot] (130) at (10.75, -1.5) {};
		\node [style=X phase dot] (131) at (10.75, -0.5) {$\;m_0\;$};
		\node [style=X phase dot bb] (132) at (2.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
		\node [style=Z phase dot bb] (137) at (3.75, -0.5) {$\;f_8\pi\;$};
		\node [style=X phase dot bb] (138) at (5.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=none] (139) at (-2, -1) {$P(m_0, m_1=0) = \frac{1}{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw (135) to (96);
		\draw (136) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced2-obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (2.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=X phase dot] (49) at (9, -1.5) {$\;f_7\pi\;$};
		\node [style=X phase dot] (96) at (9, -0.5) {$\;f_6\pi\;$};
		\node [style=none] (130) at (10.5, -1.5) {};
		\node [style=none] (131) at (10.5, -0.5) {};
		\node [style=X phase dot bb] (132) at (2.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
		\node [style=Z phase dot bb] (137) at (3.75, -0.5) {$\;f_8\pi\;$};
		\node [style=X phase dot bb] (138) at (5.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=none] (100) at (11.5, -1.5) {$O_1$};
		\node [style=none] (101) at (11.5, -0.5) {$O_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (130);
		\draw (96) to (131);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw (135) to (96);
		\draw (136) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-reduced2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (1) at (2.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=X phase dot] (9) at (-1, 1) {$\;f_1\pi\;$};
		\node [style=X phase dot] (43) at (6, 1) {$\;f_5\pi\;$};
		\node [style=X phase dot] (49) at (9.5, 1) {$\;f_7\pi\;$};
		\node [style=X phase dot] (59) at (1, 1) {$\;f_2\pi\;$};
		\node [style=X phase dot] (61) at (4.5, 1) {$\;f_4\pi\;$};
		\node [style=X phase dot] (67) at (-2.5, 1) {$\;f_0\pi\;$};
		\node [style=X phase dot] (96) at (8, 1) {$\;f_6\pi\;$};
		\node [style=X phase dot] (102) at (2.5, 1) {$\;f_3\pi\;$};
		\node [style=none] (124) at (-2.5, 2) {};
		\node [style=none] (125) at (-1, 2) {};
		\node [style=none] (126) at (1, 2) {};
		\node [style=none] (127) at (2.5, 2) {};
		\node [style=none] (128) at (4.5, 2) {};
		\node [style=none] (129) at (6, 2) {};
		\node [style=none] (130) at (9.5, 2) {};
		\node [style=none] (131) at (8, 2) {};
		\node [style=X phase dot bb] (132) at (2.25, -1.5) {};
		\node [style=X dot bb] (133) at (6.25, -1.5) {};
		\node [style=Z dot bb] (134) at (6.25, -0.5) {};
		\node [style=Z dot] (135) at (7.5, -0.5) {};
		\node [style=Z dot] (136) at (7.5, -1.5) {};
		\node [style=Z phase dot bb] (137) at (3.75, -0.5) {$\;f_8\pi\;$};
		\node [style=X phase dot bb] (138) at (5.25, -0.5) {$\frac{\pi}{8}$};
		\node [style=none] (94) at (-2.5, 2.75) {$D_0$};
		\node [style=none] (95) at (-1, 2.75) {$D_1$};
		\node [style=none] (139) at (2.5, 2.75) {$D_3$};
		\node [style=none] (97) at (1, 2.75) {$D_2$};
		\node [style=none] (98) at (6, 2.75) {$D_5$};
		\node [style=none] (99) at (4.5, 2.75) {$D_4$};
		\node [style=none] (100) at (9.5, 2.75) {$O_1$};
		\node [style=none] (101) at (8, 2.75) {$O_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (125);
		\draw (43) to (129);
		\draw (49) to (130);
		\draw (59) to (126);
		\draw (61) to (128);
		\draw (67) to (124);
		\draw (96) to (131);
		\draw (102) to (127);
		\draw [style=boldedge] (1) to (134);
		\draw [style=boldedge] (134) to (133);
		\draw [style=boldedge] (132) to (133);
		\draw [style=boldedge] (134) to (135);
		\draw [style=boldedge] (133) to (136);
		\draw [bend right=15] (135) to (96);
		\draw [bend right] (136) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (12.25, 3) {};
		\node [style=X dot bb] (3) at (3.25, -0.25) {};
		\node [style=none] (76) at (16.5, 3) {};
		\node [style=X dot bb] (14) at (3.25, 0.75) {};
		\node [style=X dot bb] (15) at (3.25, -2) {};
		\node [style=Z dot] (46) at (15.5, 0.75) {};
		\node [style=X dot bb] (25) at (6.5, -0.25) {};
		\node [style=X dot] (70) at (17.5, 2.25) {};
		\node [style=X phase dot bb] (29) at (7.5, -0.25) {$\;e_3\pi\;$};
		\node [style=X phase dot bb] (50) at (14.25, -2) {$\;e_{n}\pi\;$};
		\node [style=X phase dot bb] (20) at (5.5, 0.75) {$\;e_0\pi\;$};
		\node [style=X phase dot bb] (43) at (11.75, -0.25) {$\;e_k\pi\;$};
		\node [style=X phase dot bb] (28) at (5.5, -2) {$\;e_4\pi\;$};
		\node [style=X dot bb] (4) at (4.25, -0.25) {};
		\node [style=X phase dot bb] (51) at (14.25, -0.25) {$\;e_{l}\pi\;$};
		\node [style=X dot] (40) at (9, 2.25) {};
		\node [style=none] (78) at (17.5, 3) {};
		\node [style=Z dot bb] (16) at (4.25, 0.75) {};
		\node [style=X phase dot bb] (42) at (11.75, 0.75) {$\;e_i\pi\;$};
		\node [style=X dot] (68) at (16.5, 2.25) {};
		\node [style=Z dot] (33) at (8.5, -0.25) {};
		\node [style=X phase dot bb] (21) at (5.5, -0.25) {$\;e_2\pi\;$};
		\node [style=Z dot] (54) at (15.5, -2) {};
		\node [style=X dot bb] (47) at (13, -0.25) {};
		\node [style=Z dot] (55) at (15.5, -0.25) {};
		\node [style=Z phase dot bb] (32) at (12.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (72) at (9, 3) {};
		\node [style=X dot] (62) at (12.25, 2.25) {};
		\node [style=Z dot bb] (83) at (4.25, -2) {};
		\node [style=Z phase dot bb] (84) at (7, 0.75) {$\;e_1\pi\;$};
		\node [style=none] (85) at (6.5, -0.75) {};
		\node [style=none] (86) at (4.25, -1.5) {};
		\node [style=none] (87) at (11, 0.75) {};
		\node [style=none] (88) at (11, -0.25) {};
		\node [style=none] (89) at (11, -2) {};
		\node [style=none] (90) at (13, -0.75) {};
		\node [style=none] (91) at (8.25, 0.75) {};
		\node [style=none] (92) at (9, -2) {};
		\node [style=Z phase dot bb] (93) at (8.25, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot bb] (94) at (7, -2) {$\;e_{5}\pi\;$};
		\node [style=none] (95) at (11, 3) {};
		\node [style=X dot] (96) at (11, 2.25) {};
		\node [style=Z phase dot bb] (97) at (13, 0.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot bb] (98) at (14.25, 0.75) {$\;e_{j}\pi\;$};
		\node [style=none] (99) at (8.5, -0.25) {};
		\node [style=none] (100) at (11.25, 1.5) {};
		\node [style=none] (101) at (12, 1.5) {};
		\node [style=none] (102) at (12.75, 1.5) {};
		\node [style=none] (103) at (9.5, 1) {};
		\node [style=none] (104) at (10, -0.25) {$\dots$};
		\node [style=none] (105) at (10, -2) {$\dots$};
		\node [style=none] (106) at (10, 0.75) {$\dots$};
		\node [style=none] (107) at (10.5, 1.5) {};
		\node [style=none] (108) at (14.25, 2.25) {$\dots$};
		\node [style=none] (109) at (10, 2.25) {$\dots$};
		\node [style=none] (110) at (10, -1) {$\vdots$};
		\node [style=none] (111) at (3.25, -1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (4);
		\draw [style=boldedge] (14) to (16);
		\draw [bend right=15] (46) to (68);
		\draw [style=boldedge] (25) to (29);
		\draw (70) to (78);
		\draw [style=boldedge] (29) to (33);
		\draw [style=boldedge] (50) to (54);
		\draw [style=boldedge] (43) to (47);
		\draw [style=boldedge] (4) to (21);
		\draw [style=boldedge] (4) to (16);
		\draw [style=boldedge] (51) to (55);
		\draw (40) to (72);
		\draw [style=boldedge] (16) to (20);
		\draw (68) to (76);
		\draw [bend right=15] (33) to (40);
		\draw [style=boldedge] (21) to (25);
		\draw [looseness=0.5, bend right=15] (54) to (68);
		\draw [bend right=15] (54) to (70);
		\draw [style=boldedge] (47) to (51);
		\draw [style=boldedge] (32) to (50);
		\draw (62) to (74);
		\draw [style=boldedge] (85.center) to (25);
		\draw [style=boldedge] (83) to (86.center);
		\draw [style=boldedge] (83) to (15);
		\draw [style=boldedge] (83) to (28);
		\draw [style=boldedge] (20) to (84);
		\draw [style=boldedge] (47) to (90.center);
		\draw [style=boldedge] (88.center) to (43);
		\draw [style=boldedge] (87.center) to (42);
		\draw [style=boldedge] (89.center) to (32);
		\draw [style=boldedge] (84) to (91.center);
		\draw [style=boldedge] (93) to (92.center);
		\draw (96) to (95);
		\draw [style=boldedge] (42) to (97);
		\draw [style=boldedge] (97) to (46);
		\draw [looseness=1.25, out=-90, in=15] (96) to (99.center);
		\draw [looseness=0.75, bend left=15] (62) to (101.center);
		\draw [bend right=15] (62) to (102.center);
		\draw [out=-75, in=135] (40) to (103.center);
		\draw [bend right=15] (107.center) to (96);
		\draw [bend right=15] (96) to (100.center);
		\draw [style=boldedge] (28) to (94);
		\draw [style=boldedge] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (38) at (9.5, -4.5) {};
		\node [style=none] (77) at (17.25, 2.5) {};
		\node [style=none] (73) at (9.25, 2.5) {};
		\node [style=none] (74) at (11.75, 2.5) {};
		\node [style=X dot bb] (3) at (1.5, -0.25) {};
		\node [style=none] (76) at (16.5, 2.5) {};
		\node [style=Z dot bb] (14) at (3.5, 0.75) {};
		\node [style=X dot bb] (49) at (13, -4.5) {};
		\node [style=X phase dot bb] (2) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=Z dot bb] (15) at (3.5, -1.25) {};
		\node [style=X phase dot bb] (52) at (14.25, -5.5) {$\;e_{14}\pi\;$};
		\node [style=Z dot] (46) at (15.5, 0.75) {};
		\node [style=X phase dot bb] (22) at (5.5, -3.5) {$\;e_2\pi\;$};
		\node [style=none] (79) at (19.5, 2.5) {};
		\node [style=X dot bb] (27) at (6.5, -4.5) {};
		\node [style=X dot bb] (25) at (6.5, -0.25) {};
		\node [style=Z dot bb] (13) at (2.5, 0.75) {};
		\node [style=X dot bb] (10) at (4.5, -4.5) {};
		\node [style=X dot] (70) at (18.75, 1.75) {};
		\node [style=X phase dot bb] (29) at (7.5, -0.25) {$\;e_5\pi\;$};
		\node [style=Z dot bb] (17) at (4.5, -3.5) {};
		\node [style=X phase dot bb] (50) at (14.25, -1.25) {$\;e_{12}\pi\;$};
		\node [style=Z dot bb] (24) at (10.5, 0.75) {};
		\node [style=X phase dot bb] (20) at (5.5, 0.75) {$\;e_0\pi\;$};
		\node [style=X phase dot bb] (43) at (11.75, -0.25) {$\;e_9\pi\;$};
		\node [style=Z dot bb] (18) at (6.5, -1.25) {};
		\node [style=X phase dot bb] (45) at (11.75, -4.5) {$\;e_{11}\pi\;$};
		\node [style=X phase dot bb] (28) at (7.5, -1.25) {$\;e_4\pi\;$};
		\node [style=X dot bb] (4) at (4.5, -0.25) {};
		\node [style=X dot bb] (9) at (1.5, -4.5) {};
		\node [style=Z dot] (35) at (8.5, -4.5) {};
		\node [style=X phase dot bb] (51) at (14.25, -0.25) {$\;e_{13}\pi\;$};
		\node [style=X dot bb] (5) at (1.5, -1.25) {};
		\node [style=X dot] (63) at (12.5, 1.75) {};
		\node [style=X dot bb] (6) at (2.5, -1.25) {};
		\node [style=Z dot] (57) at (15.5, -4.5) {};
		\node [style=X dot bb] (12) at (3.5, -5.5) {};
		\node [style=X dot] (69) at (17.25, 1.75) {};
		\node [style=X dot] (40) at (8.5, 1.75) {};
		\node [style=X dot] (71) at (19.5, 1.75) {};
		\node [style=none] (78) at (18.75, 2.5) {};
		\node [style=X phase dot bb] (53) at (14.25, -4.5) {$\;e_{15}\pi\;$};
		\node [style=X phase dot bb] (23) at (5.5, -4.5) {$\;e_3\pi\;$};
		\node [style=Z dot bb] (16) at (4.5, 0.75) {};
		\node [style=X dot bb] (37) at (10.5, -0.25) {};
		\node [style=X phase dot bb] (44) at (11.75, -3.5) {$\;e_{10}\pi\;$};
		\node [style=X phase dot bb] (42) at (11.75, 0.75) {$\;e_8\pi\;$};
		\node [style=X dot] (68) at (16.5, 1.75) {};
		\node [style=none] (75) at (12.5, 2.5) {};
		\node [style=Z dot] (33) at (8.5, -0.25) {};
		\node [style=Z dot] (48) at (15.5, -3.5) {};
		\node [style=X phase dot bb] (21) at (5.5, -0.25) {$\;e_1\pi\;$};
		\node [style=Z dot bb] (26) at (10.5, -3.5) {};
		\node [style=X dot] (41) at (9.25, 1.75) {};
		\node [style=Z dot] (54) at (15.5, -1.25) {};
		\node [style=X dot bb] (47) at (13, -0.25) {};
		\node [style=X dot bb] (39) at (10.5, -4.5) {};
		\node [style=Z dot] (55) at (15.5, -0.25) {};
		\node [style=Z dot bb] (32) at (13, -1.25) {};
		\node [style=X dot bb] (7) at (1.5, -3.5) {};
		\node [style=none] (72) at (8.5, 2.5) {};
		\node [style=X dot bb] (36) at (9.5, -0.25) {};
		\node [style=X dot] (62) at (11.75, 1.75) {};
		\node [style=X phase dot bb] (30) at (7.5, -5.5) {$\;e_6\pi\;$};
		\node [style=X dot bb] (11) at (1.5, -5.5) {};
		\node [style=Z dot bb] (34) at (13, -5.5) {};
		\node [style=Z dot bb] (19) at (6.5, -5.5) {};
		\node [style=Z dot] (56) at (15.5, -5.5) {};
		\node [style=X phase dot bb] (31) at (7.5, -4.5) {$\;e_7\pi\;$};
		\node [style=X dot bb] (8) at (3.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (38) to (39);
		\draw [style=boldedge] (3) to (4);
		\draw [style=boldedge] (14) to (16);
		\draw [style=boldedge] (49) to (53);
		\draw [style=boldedge] (2) to (13);
		\draw [style=boldedge] (15) to (18);
		\draw [style=boldedge] (52) to (56);
		\draw [bend right=15] (46) to (68);
		\draw [style=boldedge] (22) to (26);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (25) to (29);
		\draw [style=boldedge] (13) to (14);
		\draw [style=boldedge] (10) to (23);
		\draw [style=boldedge] (10) to (17);
		\draw (70) to (78);
		\draw [style=boldedge] (29) to (33);
		\draw [style=boldedge] (17) to (22);
		\draw [style=boldedge] (50) to (54);
		\draw [style=boldedge] (24) to (42);
		\draw [style=boldedge] (24) to (37);
		\draw [style=boldedge] (20) to (24);
		\draw [style=boldedge] (43) to (47);
		\draw [style=boldedge] (18) to (28);
		\draw [out=90, in=270, style=boldedge] (18) to (25);
		\draw [style=boldedge] (45) to (49);
		\draw [style=boldedge] (28) to (32);
		\draw [style=boldedge] (4) to (21);
		\draw [style=boldedge] (4) to (16);
		\draw [style=boldedge] (9) to (10);
		\draw (35) to (41);
		\draw [bend right] (35) to (63);
		\draw [style=boldedge] (51) to (55);
		\draw [style=boldedge] (5) to (6);
		\draw (63) to (75);
		\draw [style=boldedge] (6) to (15);
		\draw [style=boldedge] (6) to (13);
		\draw [looseness=0.25, bend left=15] (57) to (63);
		\draw [looseness=0.25, bend right=15] (57) to (69);
		\draw [style=boldedge] (12) to (19);
		\draw [looseness=0.75, bend left, style=boldedge] (12) to (15);
		\draw (69) to (77);
		\draw (40) to (72);
		\draw (71) to (79);
		\draw [style=boldedge] (53) to (57);
		\draw [style=boldedge] (23) to (27);
		\draw [style=boldedge] (16) to (20);
		\draw [style=boldedge] (37) to (43);
		\draw [style=boldedge] (44) to (48);
		\draw [style=boldedge] (42) to (46);
		\draw (68) to (76);
		\draw (33) to (40);
		\draw (33) to (62);
		\draw [looseness=0.25, bend right=15] (48) to (69);
		\draw [style=boldedge] (21) to (25);
		\draw [style=boldedge] (26) to (44);
		\draw [style=boldedge] (26) to (39);
		\draw (41) to (73);
		\draw [looseness=0.5, bend right=15] (54) to (68);
		\draw [bend right=15] (54) to (70);
		\draw [style=boldedge] (47) to (51);
		\draw [style=boldedge] (39) to (45);
		\draw (55) to (62);
		\draw [looseness=0.5, bend right=15] (55) to (68);
		\draw [style=boldedge] (32) to (50);
		\draw [style=boldedge] (32) to (47);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (36) to (37);
		\draw (62) to (74);
		\draw [style=boldedge] (30) to (34);
		\draw [style=boldedge] (11) to (12);
		\draw [style=boldedge] (34) to (52);
		\draw [style=boldedge] (34) to (49);
		\draw [style=boldedge] (19) to (30);
		\draw [style=boldedge] (19) to (27);
		\draw [looseness=0.25, out=45, in=270] (56) to (69);
		\draw [looseness=0.75, bend right=15] (56) to (71);
		\draw [style=boldedge] (31) to (35);
		\draw [style=boldedge] (8) to (17);
		\draw [looseness=0.75, out=120, in=240, style=boldedge] (8) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot bb] (38) at (9.75, -4.5) {};
		\node [style=none] (77) at (17.25, 2.5) {};
		\node [style=none] (73) at (3.5, 2.5) {};
		\node [style=none] (74) at (10, 2.5) {};
		\node [style=none] (76) at (16.5, 2.5) {};
		\node [style=X dot bb] (49) at (13, -4.5) {};
		\node [style=X phase dot bb] (52) at (14.25, -5.5) {$\;e_{16}\pi\;$};
		\node [style=Z dot] (46) at (15.5, 0.75) {};
		\node [style=X phase dot bb] (22) at (-1, -3.5) {$\;e_2\pi\;$};
		\node [style=none] (79) at (19.5, 2.5) {};
		\node [style=X dot bb] (27) at (0.25, -4.5) {};
		\node [style=X dot bb] (25) at (0.25, -0.25) {};
		\node [style=X dot bb] (10) at (-2.25, -4.5) {};
		\node [style=X dot] (70) at (18.75, 1.75) {};
		\node [style=X phase dot bb] (29) at (1.5, -0.25) {$\;e_4\pi\;$};
		\node [style=Z dot bb] (17) at (-2.25, -3.5) {};
		\node [style=X phase dot bb] (50) at (14.25, -1.25) {$\;e_{14}\pi\;$};
		\node [style=Z dot bb] (24) at (10.5, 0.75) {};
		\node [style=X phase dot bb] (20) at (-1, 0.75) {$\;e_0\pi\;$};
		\node [style=X phase dot bb] (43) at (11.75, -0.25) {$\;e_{10}\pi\;$};
		\node [style=Z dot bb] (18) at (0.25, -1.25) {};
		\node [style=X phase dot bb] (45) at (11.75, -4.5) {$\;e_{12}\pi\;$};
		\node [style=X phase dot bb] (28) at (1.5, -1.25) {$\;e_5\pi\;$};
		\node [style=X dot bb] (4) at (-2.25, -0.25) {};
		\node [style=X dot bb] (9) at (-3.25, -4.5) {};
		\node [style=Z dot] (35) at (3.5, -4.5) {};
		\node [style=X phase dot bb] (51) at (14.25, -0.25) {$\;e_{13}\pi\;$};
		\node [style=X dot] (63) at (10.75, 1.75) {};
		\node [style=Z dot] (57) at (15.5, -4.5) {};
		\node [style=X dot bb] (12) at (-3.25, -5.5) {};
		\node [style=X dot] (69) at (17.25, 1.75) {};
		\node [style=X dot] (40) at (2.75, 1.75) {};
		\node [style=X dot] (71) at (19.5, 1.75) {};
		\node [style=none] (78) at (18.75, 2.5) {};
		\node [style=X phase dot bb] (53) at (14.25, -4.5) {$\;e_{15}\pi\;$};
		\node [style=X phase dot bb] (23) at (-1, -4.5) {$\;e_3\pi\;$};
		\node [style=Z dot bb] (16) at (-2.25, 0.75) {};
		\node [style=X dot bb] (37) at (10.5, -0.25) {};
		\node [style=X phase dot bb] (44) at (11.75, -3.5) {$\;e_{11}\pi\;$};
		\node [style=X phase dot bb] (42) at (11.75, 0.75) {$\;e_9\pi\;$};
		\node [style=X dot] (68) at (16.5, 1.75) {};
		\node [style=none] (75) at (10.75, 2.5) {};
		\node [style=Z dot] (33) at (2.75, -0.25) {};
		\node [style=Z dot] (48) at (15.5, -3.5) {};
		\node [style=X phase dot bb] (21) at (-1, -0.25) {$\;e_1\pi\;$};
		\node [style=Z dot bb] (26) at (10.5, -3.5) {};
		\node [style=X dot] (41) at (3.5, 1.75) {};
		\node [style=Z dot] (54) at (15.5, -1.25) {};
		\node [style=X dot bb] (47) at (13, -0.25) {};
		\node [style=X dot bb] (39) at (10.5, -4.5) {};
		\node [style=Z dot] (55) at (15.5, -0.25) {};
		\node [style=Z dot bb] (32) at (13, -1.25) {};
		\node [style=none] (72) at (2.75, 2.5) {};
		\node [style=X dot bb] (36) at (9.75, -0.25) {};
		\node [style=X dot] (62) at (10, 1.75) {};
		\node [style=X phase dot bb] (30) at (1.5, -5.5) {$\;e_7\pi\;$};
		\node [style=Z dot bb] (34) at (13, -5.5) {};
		\node [style=Z dot bb] (19) at (0.25, -5.5) {};
		\node [style=Z dot] (56) at (15.5, -5.5) {};
		\node [style=X phase dot bb] (31) at (1.5, -4.5) {$\;e_6\pi\;$};
		\node [style=X dot bb] (8) at (-3.25, -3.5) {};
		\node [style=Z dot bb] (80) at (4, 0.75) {};
		\node [style=X dot bb] (81) at (4, -1.25) {};
		\node [style=X phase dot bb] (82) at (5, 0.75) {$\frac{\pi}{8}$};
		\node [style=Z phase dot bb] (83) at (6.25, 0.75) {$\;e_8\pi\;$};
		\node [style=X phase dot bb] (84) at (7.5, 0.75) {$\frac{\pi}{8}$};
		\node [style=Z dot bb] (85) at (8.5, 0.75) {};
		\node [style=X dot bb] (86) at (8.5, -1.25) {};
		\node [style=Z dot bb] (87) at (9.5, 0.75) {};
		\node [style=Z dot bb] (88) at (9.5, -1.25) {};
		\node [style=X dot bb] (89) at (9.5, -5.5) {};
		\node [style=X dot bb] (90) at (9.5, -3.5) {};
		\node [style=X dot bb] (91) at (-3.25, -0.25) {};
		\node [style=X dot bb] (92) at (-3.25, -1.25) {};
		\node [style=X dot bb] (93) at (-3.25, 0.75) {};
		\node [style=none] (94) at (2.75, 3.25) {$D_0$};
		\node [style=none] (95) at (3.75, 3.25) {$D_1$};
		\node [style=none] (96) at (11, 3.25) {$D_3$};
		\node [style=none] (97) at (10, 3.25) {$D_2$};
		\node [style=none] (98) at (17.5, 3.25) {$D_5$};
		\node [style=none] (99) at (16.5, 3.25) {$D_4$};
		\node [style=none] (100) at (19.75, 3.25) {$O_1$};
		\node [style=none] (101) at (18.75, 3.25) {$O_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (38) to (39);
		\draw [style=boldedge] (49) to (53);
		\draw [style=boldedge] (52) to (56);
		\draw [bend right=15] (46) to (68);
		\draw [style=boldedge] (22) to (26);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (25) to (29);
		\draw [style=boldedge] (10) to (23);
		\draw [style=boldedge] (10) to (17);
		\draw (70) to (78);
		\draw [style=boldedge] (29) to (33);
		\draw [style=boldedge] (17) to (22);
		\draw [style=boldedge] (50) to (54);
		\draw [style=boldedge] (24) to (42);
		\draw [style=boldedge] (24) to (37);
		\draw [style=boldedge] (20) to (24);
		\draw [style=boldedge] (43) to (47);
		\draw [style=boldedge] (18) to (28);
		\draw [out=90, in=270, style=boldedge] (18) to (25);
		\draw [style=boldedge] (45) to (49);
		\draw [style=boldedge] (28) to (32);
		\draw [style=boldedge] (4) to (21);
		\draw [style=boldedge] (4) to (16);
		\draw [style=boldedge] (9) to (10);
		\draw [looseness=0.5, bend right=15] (35) to (63);
		\draw [style=boldedge] (51) to (55);
		\draw (63) to (75);
		\draw [out=150, in=-90, looseness=1.5] (57) to (63);
		\draw [looseness=0.25, bend right=15] (57) to (69);
		\draw [style=boldedge] (12) to (19);
		\draw (69) to (77);
		\draw (40) to (72);
		\draw (71) to (79);
		\draw [style=boldedge] (53) to (57);
		\draw [style=boldedge] (23) to (27);
		\draw [style=boldedge] (16) to (20);
		\draw [style=boldedge] (37) to (43);
		\draw [style=boldedge] (44) to (48);
		\draw [style=boldedge] (42) to (46);
		\draw (68) to (76);
		\draw (33) to (40);
		\draw [out=0, in=-120, looseness=0.75] (33) to (62);
		\draw [looseness=0.25, bend right=15] (48) to (69);
		\draw [style=boldedge] (21) to (25);
		\draw [style=boldedge] (26) to (44);
		\draw [style=boldedge] (26) to (39);
		\draw (41) to (73);
		\draw [looseness=0.5, bend right=15] (54) to (68);
		\draw [bend right=15] (54) to (70);
		\draw [style=boldedge] (47) to (51);
		\draw [style=boldedge] (39) to (45);
		\draw [out=105, in=-30, looseness=0.75] (55) to (62);
		\draw [looseness=0.5, bend right=15] (55) to (68);
		\draw [style=boldedge] (32) to (50);
		\draw [style=boldedge] (32) to (47);
		\draw [style=boldedge] (36) to (37);
		\draw (62) to (74);
		\draw [style=boldedge] (30) to (34);
		\draw [style=boldedge] (34) to (52);
		\draw [style=boldedge] (34) to (49);
		\draw [style=boldedge] (19) to (30);
		\draw [style=boldedge] (19) to (27);
		\draw [looseness=0.25, out=45, in=270] (56) to (69);
		\draw [looseness=0.75, bend right=15] (56) to (71);
		\draw [style=boldedge] (31) to (35);
		\draw [style=boldedge] (8) to (17);
		\draw [style=boldedge] (81) to (80);
		\draw [style=boldedge] (86) to (85);
		\draw [looseness=0.75, bend left, style=boldedge] (89) to (88);
		\draw [looseness=0.75, out=120, in=240, style=boldedge] (90) to (87);
		\draw [style=boldedge] (92) to (18);
		\draw [style=boldedge] (91) to (4);
		\draw [style=boldedge] (93) to (16);
		\draw (41) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=Z phase dot] (4) at (-1.5, 2.25) {$\alpha$};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (8) at (-0.25, 2.25) {$\vdots$};
		\node [style=none] (9) at (-2.75, 2.25) {$\vdots$};
		\node [style=none] (12) at (-3, 3.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (16) at (7.5, 2.25) {$=\;|00\ldots 0\rangle \langle 00\ldots 0| +e^{i\alpha}|11\ldots 1\rangle \langle 11\ldots 1|$};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-3, -2.25) {};
		\node [style=X phase dot] (19) at (-1.5, -1.25) {$\alpha$};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (-0.25, -1.25) {$\vdots$};
		\node [style=none] (22) at (-2.75, -1.25) {$\vdots$};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (9.5, -1.25) {$=\;|++\ldots +\rangle \langle ++\ldots +| +e^{i\alpha}|--\ldots -\rangle \langle --\ldots -|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend left] (17.center) to (19);
		\draw [bend left] (19) to (20.center);
		\draw [bend left] (19) to (18.center);
		\draw [bend left, looseness=1.25] (23.center) to (19);
		\draw [bend left, looseness=1.25] (19) to (24.center);
		\draw [bend right=15] (19) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bb] (2) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=X dot bb] (4) at (8.5, -1.5) {};
		\node [style=Z phase dot bb] (37) at (12.5, -1.5) {$e_{18}$};
		\node [style=Z phase dot bb] (13) at (3.5, -2.5) {$e_2$};
		\node [style=X dot bb] (8) at (8.5, -3.5) {};
		\node [style=X dot bb] (10) at (5.5, -4.5) {};
		\node [style=X dot] (59) at (18, 0.5) {};
		\node [style=Z dot] (47) at (14.5, -3.5) {};
		\node [style=X dot bb] (3) at (0.5, -1.5) {};
		\node [style=X dot] (52) at (14, 0.5) {};
		\node [style=X dot bb] (9) at (0.5, -4.5) {};
		\node [style=X dot bb] (6) at (2.5, -2.5) {};
		\node [style=none] (60) at (14, 1.5) {};
		\node [style=X phase dot bb] (44) at (13.5, -4.5) {$e_{21}$};
		\node [style=X dot] (53) at (15, 0.5) {};
		\node [style=Z dot] (29) at (15.5, -0.5) {};
		\node [style=none] (64) at (18, 1.5) {};
		\node [style=Z dot bb] (23) at (11.5, -4.5) {};
		\node [style=X phase dot bb] (34) at (10.5, -3.5) {$e_{15}$};
		\node [style=X phase dot bb] (16) at (4.5, -2.5) {$e_3$};
		\node [style=X phase dot bb] (30) at (10.5, -1.5) {$e_{11}$};
		\node [style=Z phase dot bb] (26) at (9.5, -2.5) {$e_{12}$};
		\node [style=X phase dot bb] (14) at (4.5, -0.5) {$e_1$};
		\node [style=X dot bb] (35) at (11.5, -3.5) {};
		\node [style=Z phase dot bb] (19) at (6.5, -4.5) {$e_6$};
		\node [style=X phase dot bb] (32) at (10.5, -2.5) {$e_{13}$};
		\node [style=Z phase dot bb] (25) at (9.5, -1.5) {$e_{10}$};
		\node [style=X dot bb] (5) at (0.5, -2.5) {};
		\node [style=Z dot bb] (17) at (8.5, -2.5) {};
		\node [style=Z phase dot bb] (38) at (12.5, -4.5) {$e_{20}$};
		\node [style=X dot bb] (7) at (0.5, -3.5) {};
		\node [style=X dot bb] (1) at (0.5, -0.5) {};
		\node [style=Z dot bb] (15) at (5.5, -0.5) {};
		\node [style=none] (61) at (15, 1.5) {};
		\node [style=Z phase dot bb] (39) at (12.5, -3.5) {$e_{22}$};
		\node [style=Z dot] (41) at (15.5, -2.5) {};
		\node [style=Z phase dot bb] (12) at (3.5, -0.5) {$e_0$};
		\node [style=X phase dot bb] (40) at (13.5, -2.5) {$e_{17}$};
		\node [style=Z phase dot bb] (27) at (9.5, -3.5) {$e_{14}$};
		\node [style=X phase dot bb] (46) at (13.5, -3.5) {$e_{23}$};
		\node [style=Z dot] (43) at (14.5, -1.5) {};
		\node [style=Z phase dot bb] (18) at (6.5, -0.5) {$e_4$};
		\node [style=X phase dot bb] (42) at (13.5, -1.5) {$e_{19}$};
		\node [style=X dot] (57) at (16, 0.5) {};
		\node [style=none] (62) at (16, 1.5) {};
		\node [style=X phase dot bb] (22) at (7.5, -4.5) {$e_7$};
		\node [style=Z phase dot bb] (36) at (12.5, -2.5) {$e_{16}$};
		\node [style=X phase dot bb] (20) at (7.5, -0.5) {$e_5$};
		\node [style=Z phase dot bb] (24) at (9.5, -0.5) {$e_8$};
		\node [style=X dot] (58) at (17, 0.5) {};
		\node [style=Z dot bb] (21) at (8.5, -0.5) {};
		\node [style=Z dot bb] (33) at (11.5, -2.5) {};
		\node [style=X phase dot bb] (28) at (10.5, -0.5) {$e_9$};
		\node [style=X dot bb] (31) at (11.5, -1.5) {};
		\node [style=Z dot] (45) at (15.5, -4.5) {};
		\node [style=none] (63) at (17, 1.5) {};
		\node [style=Z dot bb] (11) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (11);
		\draw [style=boldedge] (4) to (25);
		\draw [style=boldedge] (4) to (21);
		\draw [style=boldedge] (37) to (42);
		\draw [style=boldedge] (13) to (16);
		\draw [style=boldedge] (8) to (27);
		\draw [style=boldedge] (8) to (17);
		\draw [style=boldedge] (10) to (19);
		\draw [style=boldedge] (10) to (15);
		\draw [style=none] (59) to (64);
		\draw [style=none] (47) to (53);
		\draw [style=none] (47) to (58);
		\draw [style=boldedge] (3) to (4);
		\draw [style=none] (52) to (60);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (6) to (13);
		\draw [style=boldedge] (6) to (11);
		\draw [style=boldedge] (44) to (45);
		\draw [style=none] (53) to (61);
		\draw [style=none] (29) to (57);
		\draw [style=boldedge] (23) to (38);
		\draw [style=boldedge] (23) to (35);
		\draw [style=boldedge] (34) to (35);
		\draw [style=boldedge] (16) to (17);
		\draw [style=boldedge] (30) to (31);
		\draw [style=boldedge] (26) to (32);
		\draw [style=boldedge] (14) to (15);
		\draw [style=boldedge] (35) to (39);
		\draw [style=boldedge] (19) to (22);
		\draw [style=boldedge] (32) to (33);
		\draw [style=boldedge] (25) to (30);
		\draw [style=boldedge] (5) to (6);
		\draw [style=boldedge] (17) to (26);
		\draw [style=boldedge] (38) to (44);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (15) to (18);
		\draw [style=boldedge] (39) to (46);
		\draw [style=none] (41) to (57);
		\draw [style=none] (41) to (58);
		\draw [style=boldedge] (12) to (14);
		\draw [style=boldedge] (40) to (41);
		\draw [style=boldedge] (27) to (34);
		\draw [style=boldedge] (46) to (47);
		\draw [style=none] (43) to (52);
		\draw [style=none] (43) to (57);
		\draw [style=boldedge] (18) to (20);
		\draw [style=boldedge] (42) to (43);
		\draw [style=none] (57) to (62);
		\draw [style=boldedge] (22) to (23);
		\draw [style=boldedge] (36) to (40);
		\draw [style=boldedge] (20) to (21);
		\draw [style=boldedge] (24) to (28);
		\draw [style=none] (58) to (63);
		\draw [style=boldedge] (21) to (24);
		\draw [style=boldedge] (33) to (36);
		\draw [style=boldedge] (28) to (29);
		\draw [style=boldedge] (31) to (37);
		\draw [style=boldedge] (31) to (33);
		\draw [style=none] (45) to (58);
		\draw [style=none] (45) to (59);
		\draw [style=boldedge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (16) at (-5, 0.25) {};
		\node [style=none] (181) at (-4, 0.25) {$=$};
		\node [style=none] (184) at (-6.25, 0.25) {};
		\node [style=none] (186) at (1.25, 0.5) {};
		\node [style=none] (188) at (1.25, 0) {};
		\node [style=X dot] (189) at (-1.75, 0.25) {};
		\node [style=none] (190) at (-3, 0.25) {};
		\node [style=none] (191) at (-0.75, 0.25) {$=$};
		\node [style=none] (192) at (0.25, 0.5) {};
		\node [style=none] (193) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (184.center) to (16);
		\draw [style=boldedge] (190.center) to (189);
		\draw [looseness=1.75, bend left=90] (186.center) to (188.center);
		\draw (192.center) to (186.center);
		\draw (193.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0.25) {};
		\node [style=none] (185) at (1.25, 0.25) {};
		\node [style=none] (186) at (-1.25, 1) {};
		\node [style=none] (188) at (-1.25, -0.5) {};
		\node [style=none] (189) at (-1.25, 0.25) {};
		\node [style=none] (190) at (-2, 1) {$m_i$};
		\node [style=none] (191) at (-2, -0.5) {$m_k$};
		\node [style=none] (192) at (-2, 0.25) {$m_j$};
		\node [style=none] (193) at (3.75, 0.25) {$m_i \oplus m_j \oplus m_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (186.center) to (0);
		\draw [bend right=15] (188.center) to (0);
		\draw (185.center) to (0);
		\draw (189.center) to (0);
		\draw (186.center) to (186.center);
		\draw (190.center) to (190.center);
		\draw (193.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}

